Soluble `Supersymmetric' Quantum XY Model

We present a `supersymmetric' modification of the $d$-dimensional quantum rotor model whose ground state is exactly soluble. The model undergoes a vortex-binding transition from insulator to metal as the rotor coupling is varied. The Hamiltonian contains three-site terms which are relevant: they change the universality class of the transition from that of the ($d+1$)--- to the $d$-dimensional classical XY model. The metallic phase has algebraic ODLRO but the superfluid density is identically zero. Variational wave functions for single-particle and collective excitations are presented.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% POSTSCRIPT FIGURES


%!
%%Creator: cmatter:rana(rana)
%%Title: Unix plot file
%%CreationDate: Tue Jan 19 16:40:19 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
/solid f
/solid f
850 501 m
850 501 n
850 501 m
850 501 n
850 501 m
850 501 n
814 465 m
886 537 n
814 537 m
886 465 n
850 501 m
1069 542 n
1069 544 m
1069 544 n
1069 540 m
1069 540 n
1069 544 m
1069 540 n
1033 506 m
1105 578 n
1033 578 m
1105 506 n
1069 542 m
1288 631 n
1287 636 m
1289 636 n
1287 627 m
1289 627 n
1288 636 m
1288 627 n
1252 595 m
1324 667 n
1252 667 m
1324 595 n
1288 631 m
1506 767 n
1504 773 m
1508 773 n
1504 761 m
1508 761 n
1506 773 m
1506 761 n
1470 731 m
1542 803 n
1470 803 m
1542 731 n
1506 767 m
1725 929 n
1723 936 m
1727 936 n
1723 922 m
1727 922 n
1725 936 m
1725 922 n
1689 893 m
1761 965 n
1689 965 m
1761 893 n
1725 929 m
1944 1137 n
1942 1144 m
1946 1144 n
1942 1130 m
1946 1130 n
1944 1144 m
1944 1130 n
1908 1101 m
1980 1173 n
1908 1173 m
1980 1101 n
1944 1137 m
2162 1338 n
2160 1345 m
2164 1345 n
2160 1332 m
2164 1332 n
2162 1345 m
2162 1332 n
2126 1302 m
2198 1374 n
2126 1374 m
2198 1302 n
2162 1338 m
2381 1577 n
2377 1589 m
2385 1589 n
2377 1565 m
2385 1565 n
2381 1589 m
2381 1565 n
2345 1541 m
2417 1613 n
2345 1613 m
2417 1541 n
2381 1577 m
2600 1816 n
2594 1831 m
2606 1831 n
2594 1800 m
2606 1800 n
2600 1831 m
2600 1800 n
2564 1780 m
2636 1852 n
2564 1852 m
2636 1780 n
2600 1816 m
2819 2034 n
2815 2045 m
2823 2045 n
2815 2022 m
2823 2022 n
2819 2045 m
2819 2022 n
2783 1998 m
2855 2070 n
2783 2070 m
2855 1998 n
2819 2034 m
3037 2236 n
3033 2248 m
3041 2248 n
3033 2225 m
3041 2225 n
3037 2248 m
3037 2225 n
3001 2200 m
3073 2272 n
3001 2272 m
3073 2200 n
3037 2236 m
3256 2439 n
3249 2457 m
3263 2457 n
3249 2422 m
3263 2422 n
3256 2457 m
3256 2422 n
3220 2403 m
3292 2475 n
3220 2475 m
3292 2403 n
3256 2439 m
3475 2621 n
3470 2635 m
3480 2635 n
3470 2607 m
3480 2607 n
3475 2635 m
3475 2607 n
3439 2585 m
3511 2657 n
3439 2657 m
3511 2585 n
3475 2621 m
3694 2763 n
3690 2774 m
3698 2774 n
3690 2752 m
3698 2752 n
3694 2774 m
3694 2752 n
3658 2727 m
3730 2799 n
3658 2799 m
3730 2727 n
3694 2763 m
3913 2827 n
3905 2847 m
3921 2847 n
3905 2807 m
3921 2807 n
3913 2847 m
3913 2807 n
3877 2791 m
3949 2863 n
3877 2863 m
3949 2791 n
3913 2827 m
4131 2907 n
4125 2922 m
4137 2922 n
4125 2892 m
4137 2892 n
4131 2922 m
4131 2892 n
4095 2871 m
4167 2943 n
4095 2943 m
4167 2871 n
4131 2907 m
4350 2915 n
4343 2934 m
4350 2934 n
4343 2896 m
4350 2896 n
4350 2934 m
4350 2896 n
4314 2879 m
4386 2951 n
4314 2951 m
4386 2879 n
4350 2915 m
850 501 m
850 501 n
850 501 m
850 501 n
850 501 m
850 501 n
850 465 m
886 501 n
850 537 n
814 501 n
850 465 n
850 501 m
1159 561 n
1159 563 m
1159 563 n
1159 560 m
1159 560 n
1159 563 m
1159 560 n
1159 525 m
1195 561 n
1159 597 n
1123 561 n
1159 525 n
1159 561 m
1469 728 n
1469 729 m
1469 729 n
1469 726 m
1469 726 n
1469 729 m
1469 726 n
1469 692 m
1505 728 n
1469 764 n
1433 728 n
1469 692 n
1469 728 m
1778 987 n
1775 995 m
1781 995 n
1775 980 m
1781 980 n
1778 995 m
1778 980 n
1778 951 m
1814 987 n
1778 1023 n
1742 987 n
1778 951 n
1778 987 m
2087 1298 n
2083 1309 m
2091 1309 n
2083 1287 m
2091 1287 n
2087 1309 m
2087 1287 n
2087 1262 m
2123 1298 n
2087 1334 n
2051 1298 n
2087 1262 n
2087 1298 m
2397 1685 n
2394 1693 m
2400 1693 n
2394 1677 m
2400 1677 n
2397 1693 m
2397 1677 n
2397 1649 m
2433 1685 n
2397 1721 n
2361 1685 n
2397 1649 n
2397 1685 m
2706 2054 n
2704 2061 m
2708 2061 n
2704 2047 m
2708 2047 n
2706 2061 m
2706 2047 n
2706 2018 m
2742 2054 n
2706 2090 n
2670 2054 n
2706 2018 n
2706 2054 m
3016 2456 n
3012 2466 m
3020 2466 n
3012 2446 m
3020 2446 n
3016 2466 m
3016 2446 n
3016 2420 m
3052 2456 n
3016 2492 n
2980 2456 n
3016 2420 n
3016 2456 m
3325 2914 n
3321 2925 m
3329 2925 n
3321 2903 m
3329 2903 n
3325 2925 m
3325 2903 n
3325 2878 m
3361 2914 n
3325 2950 n
3289 2914 n
3325 2878 n
3325 2914 m
3634 3308 n
3624 3333 m
3644 3333 n
3624 3283 m
3644 3283 n
3634 3333 m
3634 3283 n
3634 3272 m
3670 3308 n
3634 3344 n
3598 3308 n
3634 3272 n
3634 3308 m
3944 3739 n
3936 3761 m
3952 3761 n
3936 3718 m
3952 3718 n
3944 3761 m
3944 3718 n
3944 3703 m
3980 3739 n
3944 3775 n
3908 3739 n
3944 3703 n
3944 3739 m
/solid f
4350 500 850 500 l
4350 4000 n
850 4000 n
850 500 n
990 550 990 500 l
990 4000 990 3950 l
1130 550 1130 500 l
1130 4000 1130 3950 l
1270 550 1270 500 l
1270 4000 1270 3950 l
1410 550 1410 500 l
1410 4000 1410 3950 l
1550 650 1550 500 l
1550 4000 1550 3850 l
1690 550 1690 500 l
1690 4000 1690 3950 l
1830 550 1830 500 l
1830 4000 1830 3950 l
1970 550 1970 500 l
1970 4000 1970 3950 l
2110 550 2110 500 l
2110 4000 2110 3950 l
2250 650 2250 500 l
2250 4000 2250 3850 l
2390 550 2390 500 l
2390 4000 2390 3950 l
2530 550 2530 500 l
2530 4000 2530 3950 l
2670 550 2670 500 l
2670 4000 2670 3950 l
2810 550 2810 500 l
2810 4000 2810 3950 l
2950 650 2950 500 l
2950 4000 2950 3850 l
3090 550 3090 500 l
3090 4000 3090 3950 l
3230 550 3230 500 l
3230 4000 3230 3950 l
3370 550 3370 500 l
3370 4000 3370 3950 l
3510 550 3510 500 l
3510 4000 3510 3950 l
3650 650 3650 500 l
3650 4000 3650 3850 l
3790 550 3790 500 l
3790 4000 3790 3950 l
3930 550 3930 500 l
3930 4000 3930 3950 l
4070 550 4070 500 l
4070 4000 4070 3950 l
4210 550 4210 500 l
4210 4000 4210 3950 l
900 733 850 733 l
4350 733 4300 733 l
900 967 850 967 l
4350 967 4300 967 l
900 1200 850 1200 l
4350 1200 4300 1200 l
900 1433 850 1433 l
4350 1433 4300 1433 l
1000 1667 850 1667 l
4350 1667 4200 1667 l
900 1900 850 1900 l
4350 1900 4300 1900 l
900 2133 850 2133 l
4350 2133 4300 2133 l
900 2367 850 2367 l
4350 2367 4300 2367 l
900 2600 850 2600 l
4350 2600 4300 2600 l
1000 2833 850 2833 l
4350 2833 4200 2833 l
900 3067 850 3067 l
4350 3067 4300 3067 l
900 3300 850 3300 l
4350 3300 4300 3300 l
900 3533 850 3533 l
4350 3533 4300 3533 l
900 3767 850 3767 l
4350 3767 4300 3767 l
4062 25042 m
4068 25036 n
4062 25030 n
4056 25036 n
4056 25042 n
4062 25054 n
4068 25060 n
4086 25066 n
4110 25066 n
4128 25060 n
4134 25048 n
4134 25030 n
4128 25018 n
4110 25012 n
4092 25012 n
4110 25066 m
4122 25060 n
4128 25048 n
4128 25030 n
4122 25018 n
4110 25012 n
4110 25012 m
4122 25006 n
4134 24994 n
4140 24982 n
4140 24964 n
4134 24952 n
4128 24946 n
4110 24940 n
4086 24940 n
4068 24946 n
4062 24952 n
4056 24964 n
4056 24970 n
4062 24976 n
4068 24970 n
4062 24964 n
4128 25000 m
4134 24982 n
4134 24964 n
4128 24952 n
4122 24946 n
4110 24940 n
4230 25000 m
4182 25042 m
4188 25036 n
4182 25030 n
4176 25036 n
4176 25042 n
4182 25054 n
4188 25060 n
4206 25066 n
4230 25066 n
4248 25060 n
4254 25054 n
4260 25042 n
4260 25030 n
4254 25018 n
4236 25006 n
4206 24994 n
4194 24988 n
4182 24976 n
4176 24958 n
4176 24940 n
4230 25066 m
4242 25060 n
4248 25054 n
4254 25042 n
4254 25030 n
4248 25018 n
4230 25006 n
4206 24994 n
4176 24952 m
4182 24958 n
4194 24958 n
4224 24946 n
4242 24946 n
4254 24952 n
4260 24958 n
4194 24958 m
4224 24940 n
4248 24940 n
4254 24946 n
4260 24958 n
4260 24970 n
4350 25000 m
4302 24952 m
4398 25048 n
4302 25048 m
4398 24952 n
4494 25000 m
4446 25042 m
4452 25036 n
4446 25030 n
4440 25036 n
4440 25042 n
4446 25054 n
4452 25060 n
4470 25066 n
4494 25066 n
4512 25060 n
4518 25048 n
4518 25030 n
4512 25018 n
4494 25012 n
4476 25012 n
4494 25066 m
4506 25060 n
4512 25048 n
4512 25030 n
4506 25018 n
4494 25012 n
4494 25012 m
4506 25006 n
4518 24994 n
4524 24982 n
4524 24964 n
4518 24952 n
4512 24946 n
4494 24940 n
4470 24940 n
4452 24946 n
4446 24952 n
4440 24964 n
4440 24970 n
4446 24976 n
4452 24970 n
4446 24964 n
4512 25000 m
4518 24982 n
4518 24964 n
4512 24952 n
4506 24946 n
4494 24940 n
4614 25000 m
4566 25042 m
4572 25036 n
4566 25030 n
4560 25036 n
4560 25042 n
4566 25054 n
4572 25060 n
4590 25066 n
4614 25066 n
4632 25060 n
4638 25054 n
4644 25042 n
4644 25030 n
4638 25018 n
4620 25006 n
4590 24994 n
4578 24988 n
4566 24976 n
4560 24958 n
4560 24940 n
4614 25066 m
4626 25060 n
4632 25054 n
4638 25042 n
4638 25030 n
4632 25018 n
4614 25006 n
4590 24994 n
4560 24952 m
4566 24958 n
4578 24958 n
4608 24946 n
4626 24946 n
4638 24952 n
4644 24958 n
4578 24958 m
4608 24940 n
4632 24940 n
4638 24946 n
4644 24958 n
4644 24970 n
850 400 m
778 369 m
764 365 n
755 351 n
751 329 n
751 316 n
755 293 n
764 280 n
778 275 n
787 275 n
800 280 n
809 293 n
813 316 n
813 329 n
809 351 n
800 365 n
787 369 n
778 369 n
778 369 m
769 365 n
764 360 n
760 351 n
755 329 n
755 316 n
760 293 n
764 284 n
769 280 n
778 275 n
787 275 m
795 280 n
800 284 n
804 293 n
809 316 n
809 329 n
804 351 n
800 360 n
795 365 n
787 369 n
881 320 m
849 284 m
845 280 n
849 275 n
854 280 n
849 284 n
926 320 m
912 369 m
899 365 n
890 351 n
885 329 n
885 316 n
890 293 n
899 280 n
912 275 n
921 275 n
935 280 n
944 293 n
948 316 n
948 329 n
944 351 n
935 365 n
921 369 n
912 369 n
912 369 m
903 365 n
899 360 n
894 351 n
890 329 n
890 316 n
894 293 n
899 284 n
903 280 n
912 275 n
921 275 m
930 280 n
935 284 n
939 293 n
944 316 n
944 329 n
939 351 n
935 360 n
930 365 n
921 369 n
1478 369 m
1464 365 n
1455 351 n
1451 329 n
1451 316 n
1455 293 n
1464 280 n
1478 275 n
1487 275 n
1500 280 n
1509 293 n
1513 316 n
1513 329 n
1509 351 n
1500 365 n
1487 369 n
1478 369 n
1478 369 m
1469 365 n
1464 360 n
1460 351 n
1455 329 n
1455 316 n
1460 293 n
1464 284 n
1469 280 n
1478 275 n
1487 275 m
1495 280 n
1500 284 n
1504 293 n
1509 316 n
1509 329 n
1504 351 n
1500 360 n
1495 365 n
1487 369 n
1581 320 m
1549 284 m
1545 280 n
1549 275 n
1554 280 n
1549 284 n
1626 320 m
1590 351 m
1594 347 n
1590 342 n
1585 347 n
1585 351 n
1590 360 n
1594 365 n
1608 369 n
1626 369 n
1639 365 n
1644 360 n
1648 351 n
1648 342 n
1644 333 n
1630 324 n
1608 316 n
1599 311 n
1590 302 n
1585 289 n
1585 275 n
1626 369 m
1635 365 n
1639 360 n
1644 351 n
1644 342 n
1639 333 n
1626 324 n
1608 316 n
1585 284 m
1590 289 n
1599 289 n
1621 280 n
1635 280 n
1644 284 n
1648 289 n
1599 289 m
1621 275 n
1639 275 n
1644 280 n
1648 289 n
1648 298 n
2176 369 m
2162 365 n
2153 351 n
2149 329 n
2149 316 n
2153 293 n
2162 280 n
2176 275 n
2185 275 n
2198 280 n
2207 293 n
2211 316 n
2211 329 n
2207 351 n
2198 365 n
2185 369 n
2176 369 n
2176 369 m
2167 365 n
2162 360 n
2158 351 n
2153 329 n
2153 316 n
2158 293 n
2162 284 n
2167 280 n
2176 275 n
2185 275 m
2193 280 n
2198 284 n
2202 293 n
2207 316 n
2207 329 n
2202 351 n
2198 360 n
2193 365 n
2185 369 n
2279 320 m
2247 284 m
2243 280 n
2247 275 n
2252 280 n
2247 284 n
2324 320 m
2324 360 m
2324 275 n
2328 369 m
2328 275 n
2328 369 m
2279 302 n
2351 302 n
2310 275 m
2342 275 n
2878 369 m
2864 365 n
2855 351 n
2851 329 n
2851 316 n
2855 293 n
2864 280 n
2878 275 n
2887 275 n
2900 280 n
2909 293 n
2913 316 n
2913 329 n
2909 351 n
2900 365 n
2887 369 n
2878 369 n
2878 369 m
2869 365 n
2864 360 n
2860 351 n
2855 329 n
2855 316 n
2860 293 n
2864 284 n
2869 280 n
2878 275 n
2887 275 m
2895 280 n
2900 284 n
2904 293 n
2909 316 n
2909 329 n
2904 351 n
2900 360 n
2895 365 n
2887 369 n
2981 320 m
2949 284 m
2945 280 n
2949 275 n
2954 280 n
2949 284 n
3026 320 m
3039 356 m
3035 351 n
3039 347 n
3044 351 n
3044 356 n
3039 365 n
3030 369 n
3017 369 n
3003 365 n
2994 356 n
2990 347 n
2985 329 n
2985 302 n
2990 289 n
2999 280 n
3012 275 n
3021 275 n
3035 280 n
3044 289 n
3048 302 n
3048 307 n
3044 320 n
3035 329 n
3021 333 n
3017 333 n
3003 329 n
2994 320 n
2990 307 n
3017 369 m
3008 365 n
2999 356 n
2994 347 n
2990 329 n
2990 302 n
2994 289 n
3003 280 n
3012 275 n
3021 275 m
3030 280 n
3039 289 n
3044 302 n
3044 307 n
3039 320 n
3030 329 n
3021 333 n
3578 369 m
3564 365 n
3555 351 n
3551 329 n
3551 316 n
3555 293 n
3564 280 n
3578 275 n
3587 275 n
3600 280 n
3609 293 n
3613 316 n
3613 329 n
3609 351 n
3600 365 n
3587 369 n
3578 369 n
3578 369 m
3569 365 n
3564 360 n
3560 351 n
3555 329 n
3555 316 n
3560 293 n
3564 284 n
3569 280 n
3578 275 n
3587 275 m
3595 280 n
3600 284 n
3604 293 n
3609 316 n
3609 329 n
3604 351 n
3600 360 n
3595 365 n
3587 369 n
3681 320 m
3649 284 m
3645 280 n
3649 275 n
3654 280 n
3649 284 n
3726 320 m
3708 369 m
3694 365 n
3690 356 n
3690 342 n
3694 333 n
3708 329 n
3726 329 n
3739 333 n
3744 342 n
3744 356 n
3739 365 n
3726 369 n
3708 369 n
3708 369 m
3699 365 n
3694 356 n
3694 342 n
3699 333 n
3708 329 n
3726 329 m
3735 333 n
3739 342 n
3739 356 n
3735 365 n
3726 369 n
3708 329 m
3694 324 n
3690 320 n
3685 311 n
3685 293 n
3690 284 n
3694 280 n
3708 275 n
3726 275 n
3739 280 n
3744 284 n
3748 293 n
3748 311 n
3744 320 n
3739 324 n
3726 329 n
3708 329 m
3699 324 n
3694 320 n
3690 311 n
3690 293 n
3694 284 n
3699 280 n
3708 275 n
3726 275 m
3735 280 n
3739 284 n
3744 293 n
3744 311 n
3739 320 n
3735 324 n
3726 329 n
4257 351 m
4266 356 n
4280 369 n
4280 275 n
4275 365 m
4275 275 n
4257 275 m
4297 275 n
4374 320 m
4342 284 m
4338 280 n
4342 275 n
4347 280 n
4342 284 n
4419 320 m
4405 369 m
4392 365 n
4383 351 n
4378 329 n
4378 316 n
4383 293 n
4392 280 n
4405 275 n
4414 275 n
4428 280 n
4437 293 n
4441 316 n
4441 329 n
4437 351 n
4428 365 n
4414 369 n
4405 369 n
4405 369 m
4396 365 n
4392 360 n
4387 351 n
4383 329 n
4383 316 n
4387 293 n
4392 284 n
4396 280 n
4405 275 n
4414 275 m
4423 280 n
4428 284 n
4432 293 n
4437 316 n
4437 329 n
4432 351 n
4428 360 n
4423 365 n
4414 369 n
739 549 m
725 545 n
716 531 n
712 509 n
712 496 n
716 473 n
725 460 n
739 455 n
748 455 n
761 460 n
770 473 n
774 496 n
774 509 n
770 531 n
761 545 n
748 549 n
739 549 n
739 549 m
730 545 n
725 540 n
721 531 n
716 509 n
716 496 n
721 473 n
725 464 n
730 460 n
739 455 n
748 455 m
756 460 n
761 464 n
765 473 n
770 496 n
770 509 n
765 531 n
761 540 n
756 545 n
748 549 n
716 1698 m
721 1694 n
716 1689 n
712 1694 n
712 1698 n
716 1707 n
721 1712 n
734 1716 n
752 1716 n
765 1712 n
770 1707 n
774 1698 n
774 1689 n
770 1680 n
756 1671 n
734 1663 n
725 1658 n
716 1649 n
712 1636 n
712 1622 n
752 1716 m
761 1712 n
765 1707 n
770 1698 n
770 1689 n
765 1680 n
752 1671 n
734 1663 n
712 1631 m
716 1636 n
725 1636 n
748 1627 n
761 1627 n
770 1631 n
774 1636 n
725 1636 m
748 1622 n
765 1622 n
770 1627 n
774 1636 n
774 1645 n
748 2873 m
748 2788 n
752 2882 m
752 2788 n
752 2882 m
703 2815 n
775 2815 n
735 2788 m
766 2788 n
765 4036 m
761 4031 n
765 4027 n
770 4031 n
770 4036 n
765 4045 n
756 4049 n
743 4049 n
730 4045 n
721 4036 n
716 4027 n
712 4009 n
712 3982 n
716 3969 n
725 3960 n
739 3955 n
748 3955 n
761 3960 n
770 3969 n
774 3982 n
774 3987 n
770 4000 n
761 4009 n
748 4013 n
743 4013 n
730 4009 n
721 4000 n
716 3987 n
743 4049 m
734 4045 n
725 4036 n
721 4027 n
716 4009 n
716 3982 n
721 3969 n
730 3960 n
739 3955 n
748 3955 m
756 3960 n
765 3969 n
770 3982 n
770 3987 n
765 4000 n
756 4009 n
748 4013 n
2594 201 m
2594 39 n
2674 125 m
2690 145 m
2690 39 n
2695 145 m
2695 39 n
2690 130 m
2679 140 n
2669 145 n
2659 145 n
2644 140 n
2634 130 n
2629 115 n
2629 105 n
2634 90 n
2644 80 n
2659 74 n
2669 74 n
2679 80 n
2690 90 n
2659 145 m
2649 140 n
2639 130 n
2634 115 n
2634 105 n
2639 90 n
2649 80 n
2659 74 n
2674 39 m
2710 39 n
2776 125 m
2736 201 m
2736 39 n
2817 125 m
2899 125 m
2980 125 m
3062 125 m
3144 125 m
3225 125 m
3307 125 m
3388 125 m
3470 125 m
3552 125 m
3633 125 m
3715 125 m
3796 125 m
3878 125 m
3960 125 m
4041 125 m
4123 125 m
4204 125 m
4286 125 m
4368 125 m
4449 125 m
4531 125 m
4612 125 m
4694 125 m
4776 125 m
4816 64 m
4793 102 m
4793 30 n
4796 102 m
4796 30 n
4782 102 m
4823 102 n
4833 98 n
4837 95 n
4840 88 n
4840 81 n
4837 74 n
4833 71 n
4823 68 n
4796 68 n
4823 102 m
4830 98 n
4833 95 n
4837 88 n
4837 81 n
4833 74 n
4830 71 n
4823 68 n
4782 30 m
4806 30 n
4813 68 m
4820 64 n
4823 61 n
4833 37 n
4837 34 n
4840 34 n
4844 37 n
4820 64 m
4823 57 n
4830 34 n
4833 30 n
4840 30 n
4844 37 n
4844 40 n
4891 64 m
4867 71 m
4867 68 n
4864 68 n
4864 71 n
4867 74 n
4874 78 n
4888 78 n
4895 74 n
4898 71 n
4901 64 n
4901 40 n
4905 34 n
4908 30 n
4898 71 m
4898 40 n
4901 34 n
4908 30 n
4912 30 n
4898 64 m
4895 61 n
4874 57 n
4864 54 n
4861 47 n
4861 40 n
4864 34 n
4874 30 n
4884 30 n
4891 34 n
4898 40 n
4874 57 m
4867 54 n
4864 47 n
4864 40 n
4867 34 n
4874 30 n
4959 64 m
4935 78 m
4935 30 n
4939 78 m
4939 30 n
4939 68 m
4946 74 n
4956 78 n
4963 78 n
4973 74 n
4976 68 n
4976 30 n
4963 78 m
4969 74 n
4973 68 n
4973 30 n
4925 78 m
4939 78 n
4925 30 m
4949 30 n
4963 30 m
4986 30 n
5034 64 m
5010 71 m
5010 68 n
5007 68 n
5007 71 n
5010 74 n
5017 78 n
5031 78 n
5037 74 n
5041 71 n
5044 64 n
5044 40 n
5048 34 n
5051 30 n
5041 71 m
5041 40 n
5044 34 n
5051 30 n
5054 30 n
5041 64 m
5037 61 n
5017 57 n
5007 54 n
5003 47 n
5003 40 n
5007 34 n
5017 30 n
5027 30 n
5034 34 n
5041 40 n
5017 57 m
5010 54 n
5007 47 n
5007 40 n
5010 34 n
5017 30 n
5102 64 m
5156 64 m
5150 98 m
5146 95 n
5150 91 n
5153 95 n
5153 98 n
5150 102 n
5143 102 n
5136 98 n
5133 91 n
5133 30 n
5143 102 m
5139 98 n
5136 91 n
5136 30 n
5122 78 m
5150 78 n
5122 30 m
5146 30 n
5201 64 m
5177 102 m
5173 98 n
5177 95 n
5180 98 n
5177 102 n
5177 78 m
5177 30 n
5180 78 m
5180 30 n
5167 78 m
5180 78 n
5167 30 m
5190 30 n
5238 64 m
5224 78 m
5218 74 n
5214 71 n
5211 64 n
5211 57 n
5214 51 n
5218 47 n
5224 44 n
5231 44 n
5238 47 n
5241 51 n
5245 57 n
5245 64 n
5241 71 n
5238 74 n
5231 78 n
5224 78 n
5218 74 m
5214 68 n
5214 54 n
5218 47 n
5238 47 m
5241 54 n
5241 68 n
5238 74 n
5241 71 m
5245 74 n
5252 78 n
5252 74 n
5245 74 n
5214 51 m
5211 47 n
5207 40 n
5207 37 n
5211 30 n
5221 27 n
5238 27 n
5248 23 n
5252 20 n
5207 37 m
5211 34 n
5221 30 n
5238 30 n
5248 27 n
5252 20 n
5252 17 n
5248 10 n
5238 6 n
5218 6 n
5207 10 n
5204 17 n
5204 20 n
5207 27 n
5218 30 n
5303 64 m
5279 37 m
5275 34 n
5279 30 n
5282 34 n
5279 37 n
5337 64 m
5316 88 m
5323 91 n
5333 102 n
5333 30 n
5330 98 m
5330 30 n
5316 30 m
5347 30 n
5405 64 m
358 2200 m
489 2150 n
358 2200 m
489 2249 n
377 2200 m
489 2243 n
483 2156 m
483 2243 n
489 2150 m
489 2249 n
427 2337 m
485 2333 m
573 2333 n
485 2337 m
573 2337 n
498 2333 m
489 2325 n
485 2316 n
485 2308 n
489 2295 n
498 2287 n
510 2283 n
519 2283 n
531 2287 n
540 2295 n
544 2308 n
544 2316 n
540 2325 n
531 2333 n
485 2308 m
489 2300 n
498 2291 n
510 2287 n
519 2287 n
531 2291 n
540 2300 n
544 2308 n
573 2321 m
573 2350 n
1 1 m
e
%%Trailer
EndPSPlot
%!
%%Creator: cmatter:rana(rana)
%%Title: Unix plot file
%%CreationDate: Tue Jan 19 16:40:34 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
1317 2740 m
1277 2740 m
1357 2740 n
1317 2780 m
1317 2700 n
1439 2740 m
1521 2740 m
1490 2775 m
1500 2780 n
1515 2796 n
1515 2689 n
1510 2791 m
1510 2689 n
1490 2689 m
1536 2689 n
1623 2740 m
1638 2780 m
1633 2775 n
1638 2770 n
1643 2775 n
1643 2780 n
1638 2791 n
1628 2796 n
1612 2796 n
1597 2791 n
1587 2780 n
1582 2770 n
1577 2750 n
1577 2720 n
1582 2705 n
1592 2695 n
1607 2689 n
1617 2689 n
1633 2695 n
1643 2705 n
1648 2720 n
1648 2725 n
1643 2740 n
1633 2750 n
1617 2755 n
1612 2755 n
1597 2750 n
1587 2740 n
1582 2725 n
1612 2796 m
1602 2791 n
1592 2780 n
1587 2770 n
1582 2750 n
1582 2720 n
1587 2705 n
1597 2695 n
1607 2689 n
1617 2689 m
1628 2695 n
1638 2705 n
1643 2720 n
1643 2725 n
1638 2740 n
1628 2750 n
1617 2755 n
1725 2740 m
1684 2700 m
1765 2780 n
1684 2780 m
1765 2700 n
1847 2740 m
1816 2775 m
1827 2780 n
1842 2796 n
1842 2689 n
1837 2791 m
1837 2689 n
1816 2689 m
1862 2689 n
1949 2740 m
1964 2780 m
1959 2775 n
1964 2770 n
1969 2775 n
1969 2780 n
1964 2791 n
1954 2796 n
1939 2796 n
1923 2791 n
1913 2780 n
1908 2770 n
1903 2750 n
1903 2720 n
1908 2705 n
1918 2695 n
1934 2689 n
1944 2689 n
1959 2695 n
1969 2705 n
1974 2720 n
1974 2725 n
1969 2740 n
1959 2750 n
1944 2755 n
1939 2755 n
1923 2750 n
1913 2740 n
1908 2725 n
1939 2796 m
1929 2791 n
1918 2780 n
1913 2770 n
1908 2750 n
1908 2720 n
1913 2705 n
1923 2695 n
1934 2689 n
1944 2689 m
1954 2695 n
1964 2705 n
1969 2720 n
1969 2725 n
1964 2740 n
1954 2750 n
1944 2755 n
1317 2740 m
1317 2460 m
1277 2420 m
1357 2500 n
1277 2500 m
1357 2420 n
1439 2460 m
1521 2460 m
1480 2495 m
1485 2490 n
1480 2485 n
1475 2490 n
1475 2495 n
1480 2505 n
1485 2511 n
1500 2516 n
1521 2516 n
1536 2511 n
1541 2505 n
1546 2495 n
1546 2485 n
1541 2475 n
1526 2465 n
1500 2455 n
1490 2450 n
1480 2440 n
1475 2425 n
1475 2409 n
1521 2516 m
1531 2511 n
1536 2505 n
1541 2495 n
1541 2485 n
1536 2475 n
1521 2465 n
1500 2455 n
1475 2420 m
1480 2425 n
1490 2425 n
1515 2415 n
1531 2415 n
1541 2420 n
1546 2425 n
1490 2425 m
1515 2409 n
1536 2409 n
1541 2415 n
1546 2425 n
1546 2435 n
1623 2460 m
1623 2505 m
1623 2409 n
1628 2516 m
1628 2409 n
1628 2516 m
1572 2440 n
1653 2440 n
1607 2409 m
1643 2409 n
1725 2460 m
1684 2420 m
1765 2500 n
1684 2500 m
1765 2420 n
1847 2460 m
1806 2495 m
1811 2490 n
1806 2485 n
1801 2490 n
1801 2495 n
1806 2505 n
1811 2511 n
1827 2516 n
1847 2516 n
1862 2511 n
1867 2505 n
1872 2495 n
1872 2485 n
1867 2475 n
1852 2465 n
1827 2455 n
1816 2450 n
1806 2440 n
1801 2425 n
1801 2409 n
1847 2516 m
1857 2511 n
1862 2505 n
1867 2495 n
1867 2485 n
1862 2475 n
1847 2465 n
1827 2455 n
1801 2420 m
1806 2425 n
1816 2425 n
1842 2415 n
1857 2415 n
1867 2420 n
1872 2425 n
1816 2425 m
1842 2409 n
1862 2409 n
1867 2415 n
1872 2425 n
1872 2435 n
1949 2460 m
1949 2505 m
1949 2409 n
1954 2516 m
1954 2409 n
1954 2516 m
1898 2440 n
1980 2440 n
1934 2409 m
1969 2409 n
1317 2460 m
1317 2180 m
1317 2140 m
1357 2180 n
1317 2220 n
1277 2180 n
1317 2140 n
1439 2180 m
1521 2180 m
1480 2215 m
1485 2210 n
1480 2205 n
1475 2210 n
1475 2215 n
1480 2225 n
1485 2231 n
1500 2236 n
1521 2236 n
1536 2231 n
1541 2220 n
1541 2205 n
1536 2195 n
1521 2190 n
1505 2190 n
1521 2236 m
1531 2231 n
1536 2220 n
1536 2205 n
1531 2195 n
1521 2190 n
1521 2190 m
1531 2185 n
1541 2175 n
1546 2165 n
1546 2150 n
1541 2140 n
1536 2135 n
1521 2129 n
1500 2129 n
1485 2135 n
1480 2140 n
1475 2150 n
1475 2155 n
1480 2160 n
1485 2155 n
1480 2150 n
1536 2180 m
1541 2165 n
1541 2150 n
1536 2140 n
1531 2135 n
1521 2129 n
1623 2180 m
1582 2215 m
1587 2210 n
1582 2205 n
1577 2210 n
1577 2215 n
1582 2225 n
1587 2231 n
1602 2236 n
1623 2236 n
1638 2231 n
1643 2225 n
1648 2215 n
1648 2205 n
1643 2195 n
1628 2185 n
1602 2175 n
1592 2170 n
1582 2160 n
1577 2145 n
1577 2129 n
1623 2236 m
1633 2231 n
1638 2225 n
1643 2215 n
1643 2205 n
1638 2195 n
1623 2185 n
1602 2175 n
1577 2140 m
1582 2145 n
1592 2145 n
1617 2135 n
1633 2135 n
1643 2140 n
1648 2145 n
1592 2145 m
1617 2129 n
1638 2129 n
1643 2135 n
1648 2145 n
1648 2155 n
1725 2180 m
1684 2140 m
1765 2220 n
1684 2220 m
1765 2140 n
1847 2180 m
1806 2215 m
1811 2210 n
1806 2205 n
1801 2210 n
1801 2215 n
1806 2225 n
1811 2231 n
1827 2236 n
1847 2236 n
1862 2231 n
1867 2220 n
1867 2205 n
1862 2195 n
1847 2190 n
1832 2190 n
1847 2236 m
1857 2231 n
1862 2220 n
1862 2205 n
1857 2195 n
1847 2190 n
1847 2190 m
1857 2185 n
1867 2175 n
1872 2165 n
1872 2150 n
1867 2140 n
1862 2135 n
1847 2129 n
1827 2129 n
1811 2135 n
1806 2140 n
1801 2150 n
1801 2155 n
1806 2160 n
1811 2155 n
1806 2150 n
1862 2180 m
1867 2165 n
1867 2150 n
1862 2140 n
1857 2135 n
1847 2129 n
1949 2180 m
1908 2215 m
1913 2210 n
1908 2205 n
1903 2210 n
1903 2215 n
1908 2225 n
1913 2231 n
1929 2236 n
1949 2236 n
1964 2231 n
1969 2225 n
1974 2215 n
1974 2205 n
1969 2195 n
1954 2185 n
1929 2175 n
1918 2170 n
1908 2160 n
1903 2145 n
1903 2129 n
1949 2236 m
1959 2231 n
1964 2225 n
1969 2215 n
1969 2205 n
1964 2195 n
1949 2185 n
1929 2175 n
1903 2140 m
1908 2145 n
1918 2145 n
1944 2135 n
1959 2135 n
1969 2140 n
1974 2145 n
1918 2145 m
1944 2129 n
1964 2129 n
1969 2135 n
1974 2145 n
1974 2155 n
1317 2180 m
/solid f
/solid f
850 519 m
850 519 n
850 519 m
850 519 n
850 519 m
850 519 n
850 483 m
886 519 n
850 555 n
814 519 n
850 483 n
850 519 m
1317 523 n
1317 523 m
1317 523 n
1317 523 m
1317 523 n
1317 523 m
1317 523 n
1317 487 m
1353 523 n
1317 559 n
1281 523 n
1317 487 n
1317 523 m
1550 526 n
1550 526 m
1550 526 n
1550 526 m
1550 526 n
1550 526 m
1550 526 n
1550 490 m
1586 526 n
1550 562 n
1514 526 n
1550 490 n
1550 526 m
1783 532 n
1783 532 m
1783 532 n
1783 532 m
1783 532 n
1783 532 m
1783 532 n
1783 496 m
1819 532 n
1783 568 n
1747 532 n
1783 496 n
1783 532 m
2017 553 n
2017 553 m
2017 553 n
2017 553 m
2017 553 n
2017 553 m
2017 553 n
2017 517 m
2053 553 n
2017 589 n
1981 553 n
2017 517 n
2017 553 m
2483 832 n
2483 832 m
2483 832 n
2483 832 m
2483 832 n
2483 832 m
2483 832 n
2483 796 m
2519 832 n
2483 868 n
2447 832 n
2483 796 n
2483 832 m
2950 1547 n
2950 1547 m
2950 1547 n
2950 1547 m
2950 1547 n
2950 1547 m
2950 1547 n
2950 1511 m
2986 1547 n
2950 1583 n
2914 1547 n
2950 1511 n
2950 1547 m
3417 2334 n
3417 2334 m
3417 2334 n
3417 2334 m
3417 2334 n
3417 2334 m
3417 2334 n
3417 2298 m
3453 2334 n
3417 2370 n
3381 2334 n
3417 2298 n
3417 2334 m
3883 3113 n
3883 3113 m
3883 3113 n
3883 3113 m
3883 3113 n
3883 3113 m
3883 3113 n
3883 3077 m
3919 3113 n
3883 3149 n
3847 3113 n
3883 3077 n
3883 3113 m
4350 3946 n
4350 3946 m
4350 3946 n
4350 3946 m
4350 3946 n
4350 3946 m
4350 3946 n
4350 3910 m
4386 3946 n
4350 3982 n
4314 3946 n
4350 3910 n
4350 3946 m
850 533 m
850 533 n
850 533 m
850 533 n
850 533 m
850 533 n
814 497 m
886 569 n
814 569 m
886 497 n
850 533 m
1317 540 n
1317 540 m
1317 540 n
1317 540 m
1317 540 n
1317 540 m
1317 540 n
1281 504 m
1353 576 n
1281 576 m
1353 504 n
1317 540 m
1550 544 n
1550 544 m
1550 544 n
1550 544 m
1550 544 n
1550 544 m
1550 544 n
1514 508 m
1586 580 n
1514 580 m
1586 508 n
1550 544 m
1783 552 n
1783 552 m
1783 552 n
1783 552 m
1783 552 n
1783 552 m
1783 552 n
1747 516 m
1819 588 n
1747 588 m
1819 516 n
1783 552 m
2017 575 n
2017 575 m
2017 575 n
2017 575 m
2017 575 n
2017 575 m
2017 575 n
1981 539 m
2053 611 n
1981 611 m
2053 539 n
2017 575 m
2483 819 n
2483 819 m
2483 819 n
2483 819 m
2483 819 n
2483 819 m
2483 819 n
2447 783 m
2519 855 n
2447 855 m
2519 783 n
2483 819 m
2950 1553 n
2950 1553 m
2950 1553 n
2950 1553 m
2950 1553 n
2950 1553 m
2950 1553 n
2914 1517 m
2986 1589 n
2914 1589 m
2986 1517 n
2950 1553 m
3417 2390 n
3417 2390 m
3417 2390 n
3417 2390 m
3417 2390 n
3417 2390 m
3417 2390 n
3381 2354 m
3453 2426 n
3381 2426 m
3453 2354 n
3417 2390 m
3883 3132 n
3883 3132 m
3883 3132 n
3883 3132 m
3883 3132 n
3883 3132 m
3883 3132 n
3847 3096 m
3919 3168 n
3847 3168 m
3919 3096 n
3883 3132 m
4350 3897 n
4350 3897 m
4350 3897 n
4350 3897 m
4350 3897 n
4350 3897 m
4350 3897 n
4314 3861 m
4386 3933 n
4314 3933 m
4386 3861 n
4350 3897 m
850 573 m
850 573 n
850 573 m
850 573 n
850 573 m
850 573 n
814 573 m
886 573 n
850 609 m
850 537 n
850 573 m
1317 585 n
1317 585 m
1317 585 n
1317 585 m
1317 585 n
1317 585 m
1317 585 n
1281 585 m
1353 585 n
1317 621 m
1317 549 n
1317 585 m
1550 593 n
1550 593 m
1550 593 n
1550 593 m
1550 593 n
1550 593 m
1550 593 n
1514 593 m
1586 593 n
1550 629 m
1550 557 n
1550 593 m
1783 605 n
1783 605 m
1783 605 n
1783 605 m
1783 605 n
1783 605 m
1783 605 n
1747 605 m
1819 605 n
1783 641 m
1783 569 n
1783 605 m
2017 632 n
2017 632 m
2017 632 n
2017 632 m
2017 632 n
2017 632 m
2017 632 n
1981 632 m
2053 632 n
2017 668 m
2017 596 n
2017 632 m
2483 866 n
2483 866 m
2483 866 n
2483 866 m
2483 866 n
2483 866 m
2483 866 n
2447 866 m
2519 866 n
2483 902 m
2483 830 n
2483 866 m
2950 1540 n
2950 1540 m
2950 1540 n
2950 1540 m
2950 1540 n
2950 1540 m
2950 1540 n
2914 1540 m
2986 1540 n
2950 1576 m
2950 1504 n
2950 1540 m
3417 2232 n
3417 2232 m
3417 2232 n
3417 2232 m
3417 2232 n
3417 2232 m
3417 2232 n
3381 2232 m
3453 2232 n
3417 2268 m
3417 2196 n
3417 2232 m
3883 3126 n
3883 3126 m
3883 3126 n
3883 3126 m
3883 3126 n
3883 3126 m
3883 3126 n
3847 3126 m
3919 3126 n
3883 3162 m
3883 3090 n
3883 3126 m
4350 3934 n
4350 3934 m
4350 3934 n
4350 3934 m
4350 3934 n
4350 3934 m
4350 3934 n
4314 3934 m
4386 3934 n
4350 3970 m
4350 3898 n
4350 3934 m
/solid f
4350 500 850 500 l
4350 4000 n
850 4000 n
850 500 n
1083 550 1083 500 l
1083 4000 1083 3950 l
1317 550 1317 500 l
1317 4000 1317 3950 l
1550 550 1550 500 l
1550 4000 1550 3950 l
1783 550 1783 500 l
1783 4000 1783 3950 l
2017 650 2017 500 l
2017 4000 2017 3850 l
2250 550 2250 500 l
2250 4000 2250 3950 l
2483 550 2483 500 l
2483 4000 2483 3950 l
2717 550 2717 500 l
2717 4000 2717 3950 l
2950 550 2950 500 l
2950 4000 2950 3950 l
3183 650 3183 500 l
3183 4000 3183 3850 l
3417 550 3417 500 l
3417 4000 3417 3950 l
3650 550 3650 500 l
3650 4000 3650 3950 l
3883 550 3883 500 l
3883 4000 3883 3950 l
4117 550 4117 500 l
4117 4000 4117 3950 l
900 780 850 780 l
4350 780 4300 780 l
900 1060 850 1060 l
4350 1060 4300 1060 l
900 1340 850 1340 l
4350 1340 4300 1340 l
900 1620 850 1620 l
4350 1620 4300 1620 l
1000 1900 850 1900 l
4350 1900 4200 1900 l
900 2180 850 2180 l
4350 2180 4300 2180 l
900 2460 850 2460 l
4350 2460 4300 2460 l
900 2740 850 2740 l
4350 2740 4300 2740 l
900 3020 850 3020 l
4350 3020 4300 3020 l
1000 3300 850 3300 l
4350 3300 4200 3300 l
900 3580 850 3580 l
4350 3580 4300 3580 l
900 3860 850 3860 l
4350 3860 4300 3860 l
778 369 m
764 365 n
755 351 n
751 329 n
751 316 n
755 293 n
764 280 n
778 275 n
787 275 n
800 280 n
809 293 n
813 316 n
813 329 n
809 351 n
800 365 n
787 369 n
778 369 n
778 369 m
769 365 n
764 360 n
760 351 n
755 329 n
755 316 n
760 293 n
764 284 n
769 280 n
778 275 n
787 275 m
795 280 n
800 284 n
804 293 n
809 316 n
809 329 n
804 351 n
800 360 n
795 365 n
787 369 n
881 320 m
849 284 m
845 280 n
849 275 n
854 280 n
849 284 n
926 320 m
894 369 m
885 324 n
885 324 m
894 333 n
908 338 n
921 338 n
935 333 n
944 324 n
948 311 n
948 302 n
944 289 n
935 280 n
921 275 n
908 275 n
894 280 n
890 284 n
885 293 n
885 298 n
890 302 n
894 298 n
890 293 n
921 338 m
930 333 n
939 324 n
944 311 n
944 302 n
939 289 n
930 280 n
921 275 n
894 369 m
939 369 n
894 365 m
917 365 n
939 369 n
1924 351 m
1933 356 n
1947 369 n
1947 275 n
1942 365 m
1942 275 n
1924 275 m
1964 275 n
2041 320 m
2009 284 m
2005 280 n
2009 275 n
2014 280 n
2009 284 n
2086 320 m
2072 369 m
2059 365 n
2050 351 n
2045 329 n
2045 316 n
2050 293 n
2059 280 n
2072 275 n
2081 275 n
2095 280 n
2104 293 n
2108 316 n
2108 329 n
2104 351 n
2095 365 n
2081 369 n
2072 369 n
2072 369 m
2063 365 n
2059 360 n
2054 351 n
2050 329 n
2050 316 n
2054 293 n
2059 284 n
2063 280 n
2072 275 n
2081 275 m
2090 280 n
2095 284 n
2099 293 n
2104 316 n
2104 329 n
2099 351 n
2095 360 n
2090 365 n
2081 369 n
3090 351 m
3099 356 n
3113 369 n
3113 275 n
3108 365 m
3108 275 n
3090 275 m
3130 275 n
3207 320 m
3175 284 m
3171 280 n
3175 275 n
3180 280 n
3175 284 n
3252 320 m
3220 369 m
3211 324 n
3211 324 m
3220 333 n
3234 338 n
3247 338 n
3261 333 n
3270 324 n
3274 311 n
3274 302 n
3270 289 n
3261 280 n
3247 275 n
3234 275 n
3220 280 n
3216 284 n
3211 293 n
3211 298 n
3216 302 n
3220 298 n
3216 293 n
3247 338 m
3256 333 n
3265 324 n
3270 311 n
3270 302 n
3265 289 n
3256 280 n
3247 275 n
3220 369 m
3265 369 n
3220 365 m
3243 365 n
3265 369 n
4255 351 m
4260 347 n
4255 342 n
4251 347 n
4251 351 n
4255 360 n
4260 365 n
4273 369 n
4291 369 n
4304 365 n
4309 360 n
4313 351 n
4313 342 n
4309 333 n
4295 324 n
4273 316 n
4264 311 n
4255 302 n
4251 289 n
4251 275 n
4291 369 m
4300 365 n
4304 360 n
4309 351 n
4309 342 n
4304 333 n
4291 324 n
4273 316 n
4251 284 m
4255 289 n
4264 289 n
4287 280 n
4300 280 n
4309 284 n
4313 289 n
4264 289 m
4287 275 n
4304 275 n
4309 280 n
4313 289 n
4313 298 n
4381 320 m
4349 284 m
4345 280 n
4349 275 n
4354 280 n
4349 284 n
4426 320 m
4412 369 m
4399 365 n
4390 351 n
4385 329 n
4385 316 n
4390 293 n
4399 280 n
4412 275 n
4421 275 n
4435 280 n
4444 293 n
4448 316 n
4448 329 n
4444 351 n
4435 365 n
4421 369 n
4412 369 n
4412 369 m
4403 365 n
4399 360 n
4394 351 n
4390 329 n
4390 316 n
4394 293 n
4399 284 n
4403 280 n
4412 275 n
4421 275 m
4430 280 n
4435 284 n
4439 293 n
4444 316 n
4444 329 n
4439 351 n
4435 360 n
4430 365 n
4421 369 n
604 549 m
590 545 n
581 531 n
577 509 n
577 496 n
581 473 n
590 460 n
604 455 n
613 455 n
626 460 n
635 473 n
639 496 n
639 509 n
635 531 n
626 545 n
613 549 n
604 549 n
604 549 m
595 545 n
590 540 n
586 531 n
581 509 n
581 496 n
586 473 n
590 464 n
595 460 n
604 455 n
613 455 m
621 460 n
626 464 n
630 473 n
635 496 n
635 509 n
630 531 n
626 540 n
621 545 n
613 549 n
707 500 m
675 464 m
671 460 n
675 455 n
680 460 n
675 464 n
752 500 m
738 549 m
725 545 n
716 531 n
711 509 n
711 496 n
716 473 n
725 460 n
738 455 n
747 455 n
761 460 n
770 473 n
774 496 n
774 509 n
770 531 n
761 545 n
747 549 n
738 549 n
738 549 m
729 545 n
725 540 n
720 531 n
716 509 n
716 496 n
720 473 n
725 464 n
729 460 n
738 455 n
747 455 m
756 460 n
761 464 n
765 473 n
770 496 n
770 509 n
765 531 n
761 540 n
756 545 n
747 549 n
613 1949 m
599 1945 n
590 1931 n
586 1909 n
586 1896 n
590 1873 n
599 1860 n
613 1855 n
622 1855 n
635 1860 n
644 1873 n
648 1896 n
648 1909 n
644 1931 n
635 1945 n
622 1949 n
613 1949 n
613 1949 m
604 1945 n
599 1940 n
595 1931 n
590 1909 n
590 1896 n
595 1873 n
599 1864 n
604 1860 n
613 1855 n
622 1855 m
630 1860 n
635 1864 n
639 1873 n
644 1896 n
644 1909 n
639 1931 n
635 1940 n
630 1945 n
622 1949 n
716 1900 m
684 1864 m
680 1860 n
684 1855 n
689 1860 n
684 1864 n
761 1900 m
734 1931 m
743 1936 n
756 1949 n
756 1855 n
752 1945 m
752 1855 n
734 1855 m
774 1855 n
604 3349 m
590 3345 n
581 3331 n
577 3309 n
577 3296 n
581 3273 n
590 3260 n
604 3255 n
613 3255 n
626 3260 n
635 3273 n
639 3296 n
639 3309 n
635 3331 n
626 3345 n
613 3349 n
604 3349 n
604 3349 m
595 3345 n
590 3340 n
586 3331 n
581 3309 n
581 3296 n
586 3273 n
590 3264 n
595 3260 n
604 3255 n
613 3255 m
621 3260 n
626 3264 n
630 3273 n
635 3296 n
635 3309 n
630 3331 n
626 3340 n
621 3345 n
613 3349 n
707 3300 m
675 3264 m
671 3260 n
675 3255 n
680 3260 n
675 3264 n
752 3300 m
716 3331 m
720 3327 n
716 3322 n
711 3327 n
711 3331 n
716 3340 n
720 3345 n
734 3349 n
752 3349 n
765 3345 n
770 3340 n
774 3331 n
774 3322 n
770 3313 n
756 3304 n
734 3296 n
725 3291 n
716 3282 n
711 3269 n
711 3255 n
752 3349 m
761 3345 n
765 3340 n
770 3331 n
770 3322 n
765 3313 n
752 3304 n
734 3296 n
711 3264 m
716 3269 n
725 3269 n
747 3260 n
761 3260 n
770 3264 n
774 3269 n
725 3269 m
747 3255 n
765 3255 n
770 3260 n
774 3269 n
774 3278 n
2622 181 m
2622 105 n
2627 90 n
2637 80 n
2652 74 n
2662 74 n
2677 80 n
2687 90 n
2692 105 n
2692 181 n
2627 181 m
2627 105 n
2632 90 n
2642 80 n
2652 74 n
2606 181 m
2642 181 n
2677 181 m
2708 181 n
2779 125 m
2820 201 m
2728 39 n
2891 125 m
2881 181 m
2881 95 n
2876 80 n
2866 74 n
2855 74 n
2845 80 n
2840 90 n
2840 100 n
2845 105 n
2850 100 n
2845 95 n
2876 181 m
2876 95 n
2871 80 n
2866 74 n
2861 181 m
2896 181 n
2968 125 m
3049 125 m
3131 125 m
3212 125 m
3294 125 m
3376 125 m
3457 125 m
3539 125 m
3620 125 m
3702 125 m
3784 125 m
3865 125 m
3947 125 m
4028 125 m
4110 125 m
4192 125 m
4273 125 m
4355 125 m
4436 125 m
4518 125 m
4600 125 m
4681 125 m
4763 125 m
4804 64 m
4780 102 m
4780 30 n
4783 102 m
4783 30 n
4770 102 m
4810 102 n
4821 98 n
4824 95 n
4827 88 n
4827 81 n
4824 74 n
4821 71 n
4810 68 n
4783 68 n
4810 102 m
4817 98 n
4821 95 n
4824 88 n
4824 81 n
4821 74 n
4817 71 n
4810 68 n
4770 30 m
4793 30 n
4800 68 m
4807 64 n
4810 61 n
4821 37 n
4824 34 n
4827 34 n
4831 37 n
4807 64 m
4810 57 n
4817 34 n
4821 30 n
4827 30 n
4831 37 n
4831 40 n
4878 64 m
4855 71 m
4855 68 n
4851 68 n
4851 71 n
4855 74 n
4861 78 n
4875 78 n
4882 74 n
4885 71 n
4889 64 n
4889 40 n
4892 34 n
4895 30 n
4885 71 m
4885 40 n
4889 34 n
4895 30 n
4899 30 n
4885 64 m
4882 61 n
4861 57 n
4851 54 n
4848 47 n
4848 40 n
4851 34 n
4861 30 n
4872 30 n
4878 34 n
4885 40 n
4861 57 m
4855 54 n
4851 47 n
4851 40 n
4855 34 n
4861 30 n
4946 64 m
4923 78 m
4923 30 n
4926 78 m
4926 30 n
4926 68 m
4933 74 n
4943 78 n
4950 78 n
4960 74 n
4963 68 n
4963 30 n
4950 78 m
4957 74 n
4960 68 n
4960 30 n
4912 78 m
4926 78 n
4912 30 m
4936 30 n
4950 30 m
4974 30 n
5021 64 m
4997 71 m
4997 68 n
4994 68 n
4994 71 n
4997 74 n
5004 78 n
5018 78 n
5025 74 n
5028 71 n
5031 64 n
5031 40 n
5035 34 n
5038 30 n
5028 71 m
5028 40 n
5031 34 n
5038 30 n
5042 30 n
5028 64 m
5025 61 n
5004 57 n
4994 54 n
4991 47 n
4991 40 n
4994 34 n
5004 30 n
5014 30 n
5021 34 n
5028 40 n
5004 57 m
4997 54 n
4994 47 n
4994 40 n
4997 34 n
5004 30 n
5089 64 m
5144 64 m
5137 98 m
5133 95 n
5137 91 n
5140 95 n
5140 98 n
5137 102 n
5130 102 n
5123 98 n
5120 91 n
5120 30 n
5130 102 m
5127 98 n
5123 91 n
5123 30 n
5110 78 m
5137 78 n
5110 30 m
5133 30 n
5188 64 m
5164 102 m
5161 98 n
5164 95 n
5167 98 n
5164 102 n
5164 78 m
5164 30 n
5167 78 m
5167 30 n
5154 78 m
5167 78 n
5154 30 m
5178 30 n
5225 64 m
5212 78 m
5205 74 n
5201 71 n
5198 64 n
5198 57 n
5201 51 n
5205 47 n
5212 44 n
5218 44 n
5225 47 n
5229 51 n
5232 57 n
5232 64 n
5229 71 n
5225 74 n
5218 78 n
5212 78 n
5205 74 m
5201 68 n
5201 54 n
5205 47 n
5225 47 m
5229 54 n
5229 68 n
5225 74 n
5229 71 m
5232 74 n
5239 78 n
5239 74 n
5232 74 n
5201 51 m
5198 47 n
5195 40 n
5195 37 n
5198 30 n
5208 27 n
5225 27 n
5235 23 n
5239 20 n
5195 37 m
5198 34 n
5208 30 n
5225 30 n
5235 27 n
5239 20 n
5239 17 n
5235 10 n
5225 6 n
5205 6 n
5195 10 n
5191 17 n
5191 20 n
5195 27 n
5205 30 n
5290 64 m
5266 37 m
5263 34 n
5266 30 n
5269 34 n
5266 37 n
5324 64 m
5297 88 m
5300 85 n
5297 81 n
5293 85 n
5293 88 n
5297 95 n
5300 98 n
5310 102 n
5324 102 n
5334 98 n
5337 95 n
5341 88 n
5341 81 n
5337 74 n
5327 68 n
5310 61 n
5303 57 n
5297 51 n
5293 40 n
5293 30 n
5324 102 m
5331 98 n
5334 95 n
5337 88 n
5337 81 n
5334 74 n
5324 68 n
5310 61 n
5293 37 m
5297 40 n
5303 40 n
5320 34 n
5331 34 n
5337 37 n
5341 40 n
5303 40 m
5320 30 n
5334 30 n
5337 34 n
5341 40 n
5341 47 n
5392 64 m
189 1828 m
315 1780 n
189 1828 m
315 1876 n
207 1828 m
315 1870 n
309 1786 m
309 1870 n
315 1780 m
315 1876 n
255 1960 m
311 1956 m
395 1956 n
311 1960 m
395 1960 n
323 1956 m
315 1948 n
311 1940 n
311 1932 n
315 1920 n
323 1912 n
335 1908 n
343 1908 n
355 1912 n
363 1920 n
367 1932 n
367 1940 n
363 1948 n
355 1956 n
311 1932 m
315 1924 n
323 1916 n
335 1912 n
343 1912 n
355 1916 n
363 1924 n
367 1932 n
395 1944 m
395 1972 n
327 2024 m
255 2144 m
255 2240 m
165 2234 m
177 2222 n
195 2210 n
219 2198 n
249 2192 n
273 2192 n
303 2198 n
327 2210 n
345 2222 n
357 2234 n
177 2222 m
201 2210 n
219 2204 n
249 2198 n
273 2198 n
303 2204 n
321 2210 n
345 2222 n
255 2324 m
231 2342 m
357 2342 n
231 2348 m
357 2348 n
249 2342 m
237 2330 n
231 2318 n
231 2306 n
237 2288 n
249 2276 n
267 2270 n
279 2270 n
297 2276 n
309 2288 n
315 2306 n
315 2318 n
309 2330 n
297 2342 n
231 2306 m
237 2294 n
249 2282 n
267 2276 n
279 2276 n
297 2282 n
309 2294 n
315 2306 n
357 2324 m
357 2366 n
255 2444 m
243 2396 m
243 2504 n
279 2396 m
279 2504 n
255 2600 m
189 2582 m
195 2564 n
213 2552 n
243 2546 n
261 2546 n
291 2552 n
309 2564 n
315 2582 n
315 2594 n
309 2612 n
291 2624 n
261 2630 n
243 2630 n
213 2624 n
195 2612 n
189 2594 n
189 2582 n
189 2582 m
195 2570 n
201 2564 n
213 2558 n
243 2552 n
261 2552 n
291 2558 n
303 2564 n
309 2570 n
315 2582 n
315 2594 m
309 2606 n
303 2612 n
291 2618 n
261 2624 n
243 2624 n
213 2618 n
201 2612 n
195 2606 n
189 2594 n
255 2720 m
165 2666 m
177 2678 n
195 2690 n
219 2702 n
249 2708 n
273 2708 n
303 2702 n
327 2690 n
345 2678 n
357 2666 n
177 2678 m
201 2690 n
219 2696 n
249 2702 n
273 2702 n
303 2696 n
321 2690 n
345 2678 n
1 1 m
e
%%Trailer
EndPSPlot
%!
%%Creator: cmatter:rana(rana)
%%Title: Unix plot file
%%CreationDate: Tue Jan 19 16:40:51 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
3946 2542 m
3946 2574 m
3946 2506 n
3949 2581 m
3949 2506 n
3949 2581 m
3910 2528 n
3967 2528 n
3936 2506 m
3960 2506 n
3946 2542 m
4054 2629 m
4029 2668 m
4022 2632 n
4022 2632 m
4029 2639 n
4040 2643 n
4051 2643 n
4061 2639 n
4068 2632 n
4072 2622 n
4072 2615 n
4068 2604 n
4061 2597 n
4051 2593 n
4040 2593 n
4029 2597 n
4026 2601 n
4022 2608 n
4022 2611 n
4026 2615 n
4029 2611 n
4026 2608 n
4051 2643 m
4057 2639 n
4064 2632 n
4068 2622 n
4068 2615 n
4064 2604 n
4057 2597 n
4051 2593 n
4029 2668 m
4064 2668 n
4029 2665 m
4047 2665 n
4064 2668 n
4054 2629 m
3946 2687 m
3956 2715 m
3953 2712 n
3956 2708 n
3960 2712 n
3960 2715 n
3956 2723 n
3949 2726 n
3939 2726 n
3928 2723 n
3921 2715 n
3918 2708 n
3914 2694 n
3914 2673 n
3918 2662 n
3925 2655 n
3936 2651 n
3943 2651 n
3953 2655 n
3960 2662 n
3964 2673 n
3964 2677 n
3960 2687 n
3953 2694 n
3943 2697 n
3939 2697 n
3928 2694 n
3921 2687 n
3918 2677 n
3939 2726 m
3932 2723 n
3925 2715 n
3921 2708 n
3918 2694 n
3918 2673 n
3921 2662 n
3928 2655 n
3936 2651 n
3943 2651 m
3949 2655 n
3956 2662 n
3960 2673 n
3960 2677 n
3956 2687 n
3949 2694 n
3943 2697 n
3946 2687 m
4054 2775 m
4022 2814 m
4022 2793 n
4022 2800 m
4026 2807 n
4033 2814 n
4040 2814 n
4057 2803 n
4064 2803 n
4068 2807 n
4072 2814 n
4026 2807 m
4033 2811 n
4040 2811 n
4057 2803 n
4072 2814 m
4072 2803 n
4068 2793 n
4054 2775 n
4051 2768 n
4047 2757 n
4047 2739 n
4068 2793 m
4051 2775 n
4047 2768 n
4044 2757 n
4044 2739 n
4054 2775 m
3946 2862 m
3932 2901 m
3921 2898 n
3918 2890 n
3918 2880 n
3921 2872 n
3932 2869 n
3946 2869 n
3956 2872 n
3960 2880 n
3960 2890 n
3956 2898 n
3946 2901 n
3932 2901 n
3932 2901 m
3925 2898 n
3921 2890 n
3921 2880 n
3925 2872 n
3932 2869 n
3946 2869 m
3953 2872 n
3956 2880 n
3956 2890 n
3953 2898 n
3946 2901 n
3932 2869 m
3921 2865 n
3918 2862 n
3914 2855 n
3914 2841 n
3918 2834 n
3921 2830 n
3932 2826 n
3946 2826 n
3956 2830 n
3960 2834 n
3964 2841 n
3964 2855 n
3960 2862 n
3956 2865 n
3946 2869 n
3932 2869 m
3925 2865 n
3921 2862 n
3918 2855 n
3918 2841 n
3921 2834 n
3925 2830 n
3932 2826 n
3946 2826 m
3953 2830 n
3956 2834 n
3960 2841 n
3960 2855 n
3956 2862 n
3953 2865 n
3946 2869 n
3946 2862 m
3946 3037 m
3925 3062 m
3932 3065 n
3943 3076 n
3943 3001 n
3939 3073 m
3939 3001 n
3925 3001 m
3956 3001 n
4018 3037 m
3989 3062 m
3992 3058 n
3989 3055 n
3985 3058 n
3985 3062 n
3989 3069 n
3992 3073 n
4003 3076 n
4018 3076 n
4028 3073 n
4032 3069 n
4036 3062 n
4036 3055 n
4032 3047 n
4021 3040 n
4003 3034 n
3996 3030 n
3989 3023 n
3985 3012 n
3985 3001 n
4018 3076 m
4025 3073 n
4028 3069 n
4032 3062 n
4032 3055 n
4028 3047 n
4018 3040 n
4003 3034 n
3985 3009 m
3989 3012 n
3996 3012 n
4014 3005 n
4025 3005 n
4032 3009 n
4036 3012 n
3996 3012 m
4014 3001 n
4028 3001 n
4032 3005 n
4036 3012 n
4036 3019 n
3946 3037 m
3946 3212 m
3925 3237 m
3932 3240 n
3943 3251 n
3943 3176 n
3939 3248 m
3939 3176 n
3925 3176 m
3956 3176 n
4018 3212 m
4028 3240 m
4025 3237 n
4028 3233 n
4032 3237 n
4032 3240 n
4028 3248 n
4021 3251 n
4010 3251 n
4000 3248 n
3992 3240 n
3989 3233 n
3985 3219 n
3985 3198 n
3989 3187 n
3996 3180 n
4007 3176 n
4014 3176 n
4025 3180 n
4032 3187 n
4036 3198 n
4036 3202 n
4032 3212 n
4025 3219 n
4014 3222 n
4010 3222 n
4000 3219 n
3992 3212 n
3989 3202 n
4010 3251 m
4003 3248 n
3996 3240 n
3992 3233 n
3989 3219 n
3989 3198 n
3992 3187 n
4000 3180 n
4007 3176 n
4014 3176 m
4021 3180 n
4028 3187 n
4032 3198 n
4032 3202 n
4028 3212 n
4021 3219 n
4014 3222 n
3946 3212 m
3946 3533 m
3918 3558 m
3921 3554 n
3918 3551 n
3914 3554 n
3914 3558 n
3918 3565 n
3921 3569 n
3932 3572 n
3946 3572 n
3956 3569 n
3960 3565 n
3964 3558 n
3964 3551 n
3960 3543 n
3949 3536 n
3932 3530 n
3925 3526 n
3918 3519 n
3914 3508 n
3914 3497 n
3946 3572 m
3953 3569 n
3956 3565 n
3960 3558 n
3960 3551 n
3956 3543 n
3946 3536 n
3932 3530 n
3914 3505 m
3918 3508 n
3925 3508 n
3943 3501 n
3953 3501 n
3960 3505 n
3964 3508 n
3925 3508 m
3943 3497 n
3956 3497 n
3960 3501 n
3964 3508 n
3964 3515 n
4018 3533 m
4018 3565 m
4018 3497 n
4021 3572 m
4021 3497 n
4021 3572 m
3982 3519 n
4039 3519 n
4007 3497 m
4032 3497 n
3946 3533 m
1109 1903 m
1129 1903 n
1109 1849 m
1129 1849 n
1119 1903 m
1119 1849 n
1117 1874 m
1121 1878 n
1117 1878 m
1121 1874 n
1119 1876 m
2277 2140 n
2268 2163 m
2286 2163 n
2268 2117 m
2286 2117 n
2277 2163 m
2277 2117 n
2275 2138 m
2279 2142 n
2275 2142 m
2279 2138 n
2277 2140 m
2465 2190 n
2454 2218 m
2476 2218 n
2454 2161 m
2476 2161 n
2465 2218 m
2465 2161 n
2463 2188 m
2467 2192 n
2463 2192 m
2467 2188 n
2465 2190 m
3812 2537 n
3802 2563 m
3822 2563 n
3802 2510 m
3822 2510 n
3812 2563 m
3812 2510 n
3810 2535 m
3814 2539 n
3810 2539 m
3814 2535 n
3812 2537 m
1109 1835 m
1129 1835 n
1109 1785 m
1129 1785 n
1119 1835 m
1119 1785 n
1117 1808 m
1121 1812 n
1117 1812 m
1121 1808 n
1119 1810 m
2277 2127 n
2266 2155 m
2288 2155 n
2266 2098 m
2288 2098 n
2277 2155 m
2277 2098 n
2275 2125 m
2279 2129 n
2275 2129 m
2279 2125 n
2277 2127 m
2465 2184 n
2454 2213 m
2476 2213 n
2454 2156 m
2476 2156 n
2465 2213 m
2465 2156 n
2463 2182 m
2467 2186 n
2463 2186 m
2467 2182 n
2465 2184 m
3812 2620 n
3799 2653 m
3825 2653 n
3799 2588 m
3825 2588 n
3812 2653 m
3812 2588 n
3810 2618 m
3814 2622 n
3810 2622 m
3814 2618 n
3812 2620 m
1108 1785 m
1130 1785 n
1108 1726 m
1130 1726 n
1119 1785 m
1119 1726 n
1117 1753 m
1121 1757 n
1117 1757 m
1121 1753 n
1119 1755 m
2277 2115 n
2265 2146 m
2289 2146 n
2265 2084 m
2289 2084 n
2277 2146 m
2277 2084 n
2275 2113 m
2279 2117 n
2275 2117 m
2279 2113 n
2277 2115 m
2465 2183 n
2454 2212 m
2476 2212 n
2454 2154 m
2476 2154 n
2465 2212 m
2465 2154 n
2463 2181 m
2467 2185 n
2463 2185 m
2467 2181 n
2465 2183 m
3812 2683 n
3798 2720 m
3826 2720 n
3798 2646 m
3826 2646 n
3812 2720 m
3812 2646 n
3810 2681 m
3814 2685 n
3810 2685 m
3814 2681 n
3812 2683 m
1109 1727 m
1129 1727 n
1109 1674 m
1129 1674 n
1119 1727 m
1119 1674 n
1117 1699 m
1121 1703 n
1117 1703 m
1121 1699 n
1119 1701 m
2277 2105 n
2265 2136 m
2289 2136 n
2265 2073 m
2289 2073 n
2277 2136 m
2277 2073 n
2275 2103 m
2279 2107 n
2275 2107 m
2279 2103 n
2277 2105 m
2465 2177 n
2455 2203 m
2475 2203 n
2455 2151 m
2475 2151 n
2465 2203 m
2465 2151 n
2463 2175 m
2467 2179 n
2463 2179 m
2467 2175 n
2465 2177 m
3812 2751 n
3800 2783 m
3824 2783 n
3800 2719 m
3824 2719 n
3812 2783 m
3812 2719 n
3810 2749 m
3814 2753 n
3810 2753 m
3814 2749 n
3812 2751 m
1106 1693 m
1132 1693 n
1106 1625 m
1132 1625 n
1119 1693 m
1119 1625 n
1117 1657 m
1121 1661 n
1117 1661 m
1121 1657 n
1119 1659 m
2277 2098 n
2258 2146 m
2296 2146 n
2258 2050 m
2296 2050 n
2277 2146 m
2277 2050 n
2275 2096 m
2279 2100 n
2275 2100 m
2279 2096 n
2277 2098 m
2465 2174 n
2452 2207 m
2478 2207 n
2452 2142 m
2478 2142 n
2465 2207 m
2465 2142 n
2463 2172 m
2467 2176 n
2463 2176 m
2467 2172 n
2465 2174 m
3812 2816 n
3794 2862 m
3830 2862 n
3794 2771 m
3830 2771 n
3812 2862 m
3812 2771 n
3810 2814 m
3814 2818 n
3810 2818 m
3814 2814 n
3812 2816 m
1104 1556 m
1134 1556 n
1104 1478 m
1134 1478 n
1119 1556 m
1119 1478 n
1117 1515 m
1121 1519 n
1117 1519 m
1121 1515 n
1119 1517 m
2277 2077 n
2258 2126 m
2296 2126 n
2258 2027 m
2296 2027 n
2277 2126 m
2277 2027 n
2275 2075 m
2279 2079 n
2275 2079 m
2279 2075 n
2277 2077 m
2465 2173 n
2449 2213 m
2481 2213 n
2449 2133 m
2481 2133 n
2465 2213 m
2465 2133 n
2463 2171 m
2467 2175 n
2463 2175 m
2467 2171 n
2465 2173 m
3812 3020 n
3788 3081 m
3836 3081 n
3788 2960 m
3836 2960 n
3812 3081 m
3812 2960 n
3810 3018 m
3814 3022 n
3810 3022 m
3814 3018 n
3812 3020 m
1098 1464 m
1140 1464 n
1098 1357 m
1140 1357 n
1119 1464 m
1119 1357 n
1117 1409 m
1121 1413 n
1117 1413 m
1121 1409 n
1119 1411 m
2277 2040 n
2252 2103 m
2302 2103 n
2252 1976 m
2302 1976 n
2277 2103 m
2277 1976 n
2275 2038 m
2279 2042 n
2275 2042 m
2279 2038 n
2277 2040 m
2465 2161 n
2444 2215 m
2486 2215 n
2444 2107 m
2486 2107 n
2465 2215 m
2465 2107 n
2463 2159 m
2467 2163 n
2463 2163 m
2467 2159 n
2465 2161 m
3812 3218 n
3779 3300 m
3845 3300 n
3779 3135 m
3845 3135 n
3812 3300 m
3812 3135 n
3810 3216 m
3814 3220 n
3810 3220 m
3814 3216 n
3812 3218 m
1094 1304 m
1144 1304 n
1094 1177 m
1144 1177 n
1119 1304 m
1119 1177 n
1117 1238 m
1121 1242 n
1117 1242 m
1121 1238 n
1119 1240 m
2277 1998 n
2239 2093 m
2315 2093 n
2239 1903 m
2315 1903 n
2277 2093 m
2277 1903 n
2275 1996 m
2279 2000 n
2275 2000 m
2279 1996 n
2277 1998 m
2465 2147 n
2434 2226 m
2496 2226 n
2434 2068 m
2496 2068 n
2465 2226 m
2465 2068 n
2463 2145 m
2467 2149 n
2463 2149 m
2467 2145 n
2465 2147 m
3812 3532 n
3755 3695 m
3869 3695 n
3755 3370 m
3869 3370 n
3812 3695 m
3812 3370 n
3810 3530 m
3814 3534 n
3810 3534 m
3814 3530 n
3812 3532 m
/solid f
4350 500 850 500 l
4350 4000 n
850 4000 n
850 500 n
1119 650 1119 500 l
1119 4000 1119 3850 l
1388 550 1388 500 l
1388 4000 1388 3950 l
1658 550 1658 500 l
1658 4000 1658 3950 l
1927 550 1927 500 l
1927 4000 1927 3950 l
2196 550 2196 500 l
2196 4000 2196 3950 l
2465 650 2465 500 l
2465 4000 2465 3850 l
2735 550 2735 500 l
2735 4000 2735 3950 l
3004 550 3004 500 l
3004 4000 3004 3950 l
3273 550 3273 500 l
3273 4000 3273 3950 l
3542 550 3542 500 l
3542 4000 3542 3950 l
3812 650 3812 500 l
3812 4000 3812 3850 l
4081 550 4081 500 l
4081 4000 4081 3950 l
900 733 850 733 l
4350 733 4300 733 l
900 967 850 967 l
4350 967 4300 967 l
900 1200 850 1200 l
4350 1200 4300 1200 l
900 1433 850 1433 l
4350 1433 4300 1433 l
1000 1667 850 1667 l
4350 1667 4200 1667 l
900 1900 850 1900 l
4350 1900 4300 1900 l
900 2133 850 2133 l
4350 2133 4300 2133 l
900 2367 850 2367 l
4350 2367 4300 2367 l
900 2600 850 2600 l
4350 2600 4300 2600 l
1000 2833 850 2833 l
4350 2833 4200 2833 l
900 3067 850 3067 l
4350 3067 4300 3067 l
900 3300 850 3300 l
4350 3300 4300 3300 l
900 3533 850 3533 l
4350 3533 4300 3533 l
900 3767 850 3767 l
4350 3767 4300 3767 l
2405 3726 m
2399 3720 n
2405 3714 n
2411 3720 n
2411 3726 n
2399 3738 n
2387 3744 n
2369 3744 n
2351 3738 n
2339 3726 n
2333 3708 n
2333 3696 n
2339 3678 n
2351 3666 n
2369 3660 n
2381 3660 n
2399 3666 n
2411 3678 n
2369 3744 m
2357 3738 n
2345 3726 n
2339 3708 n
2339 3696 n
2345 3678 n
2357 3666 n
2369 3660 n
2501 3720 m
2453 3732 m
2561 3732 n
2453 3696 m
2561 3696 n
2657 3720 m
2657 3774 m
2657 3660 n
2663 3786 m
2663 3660 n
2663 3786 m
2597 3696 n
2693 3696 n
2639 3660 m
2681 3660 n
2777 3720 m
2735 3672 m
2729 3666 n
2735 3660 n
2741 3666 n
2735 3672 n
2837 3720 m
2795 3786 m
2783 3726 n
2783 3726 m
2795 3738 n
2813 3744 n
2831 3744 n
2849 3738 n
2861 3726 n
2867 3708 n
2867 3696 n
2861 3678 n
2849 3666 n
2831 3660 n
2813 3660 n
2795 3666 n
2789 3672 n
2783 3684 n
2783 3690 n
2789 3696 n
2795 3690 n
2789 3684 n
2831 3744 m
2843 3738 n
2855 3726 n
2861 3708 n
2861 3696 n
2855 3678 n
2843 3666 n
2831 3660 n
2795 3786 m
2855 3786 n
2795 3780 m
2825 3780 n
2855 3786 n
850 400 m
1002 369 m
988 365 n
979 351 n
975 329 n
975 316 n
979 293 n
988 280 n
1002 275 n
1011 275 n
1024 280 n
1033 293 n
1037 316 n
1037 329 n
1033 351 n
1024 365 n
1011 369 n
1002 369 n
1002 369 m
993 365 n
988 360 n
984 351 n
979 329 n
979 316 n
984 293 n
988 284 n
993 280 n
1002 275 n
1011 275 m
1019 280 n
1024 284 n
1028 293 n
1033 316 n
1033 329 n
1028 351 n
1024 360 n
1019 365 n
1011 369 n
1105 320 m
1073 284 m
1069 280 n
1073 275 n
1078 280 n
1073 284 n
1150 320 m
1132 369 m
1118 365 n
1114 356 n
1114 342 n
1118 333 n
1132 329 n
1150 329 n
1163 333 n
1168 342 n
1168 356 n
1163 365 n
1150 369 n
1132 369 n
1132 369 m
1123 365 n
1118 356 n
1118 342 n
1123 333 n
1132 329 n
1150 329 m
1159 333 n
1163 342 n
1163 356 n
1159 365 n
1150 369 n
1132 329 m
1118 324 n
1114 320 n
1109 311 n
1109 293 n
1114 284 n
1118 280 n
1132 275 n
1150 275 n
1163 280 n
1168 284 n
1172 293 n
1172 311 n
1168 320 n
1163 324 n
1150 329 n
1132 329 m
1123 324 n
1118 320 n
1114 311 n
1114 293 n
1118 284 n
1123 280 n
1132 275 n
1150 275 m
1159 280 n
1163 284 n
1168 293 n
1168 311 n
1163 320 n
1159 324 n
1150 329 n
1240 320 m
1208 369 m
1199 324 n
1199 324 m
1208 333 n
1222 338 n
1235 338 n
1249 333 n
1258 324 n
1262 311 n
1262 302 n
1258 289 n
1249 280 n
1235 275 n
1222 275 n
1208 280 n
1204 284 n
1199 293 n
1199 298 n
1204 302 n
1208 298 n
1204 293 n
1235 338 m
1244 333 n
1253 324 n
1258 311 n
1258 302 n
1253 289 n
1244 280 n
1235 275 n
1208 369 m
1253 369 n
1208 365 m
1231 365 n
1253 369 n
2348 369 m
2334 365 n
2325 351 n
2321 329 n
2321 316 n
2325 293 n
2334 280 n
2348 275 n
2357 275 n
2370 280 n
2379 293 n
2383 316 n
2383 329 n
2379 351 n
2370 365 n
2357 369 n
2348 369 n
2348 369 m
2339 365 n
2334 360 n
2330 351 n
2325 329 n
2325 316 n
2330 293 n
2334 284 n
2339 280 n
2348 275 n
2357 275 m
2365 280 n
2370 284 n
2374 293 n
2379 316 n
2379 329 n
2374 351 n
2370 360 n
2365 365 n
2357 369 n
2451 320 m
2419 284 m
2415 280 n
2419 275 n
2424 280 n
2419 284 n
2496 320 m
2514 338 m
2509 324 n
2500 316 n
2487 311 n
2482 311 n
2469 316 n
2460 324 n
2455 338 n
2455 342 n
2460 356 n
2469 365 n
2482 369 n
2491 369 n
2505 365 n
2514 356 n
2518 342 n
2518 316 n
2514 298 n
2509 289 n
2500 280 n
2487 275 n
2473 275 n
2464 280 n
2460 289 n
2460 293 n
2464 298 n
2469 293 n
2464 289 n
2482 311 m
2473 316 n
2464 324 n
2460 338 n
2460 342 n
2464 356 n
2473 365 n
2482 369 n
2491 369 m
2500 365 n
2509 356 n
2514 342 n
2514 316 n
2509 298 n
2505 289 n
2496 280 n
2487 275 n
2586 320 m
2572 369 m
2559 365 n
2550 351 n
2545 329 n
2545 316 n
2550 293 n
2559 280 n
2572 275 n
2581 275 n
2595 280 n
2604 293 n
2608 316 n
2608 329 n
2604 351 n
2595 365 n
2581 369 n
2572 369 n
2572 369 m
2563 365 n
2559 360 n
2554 351 n
2550 329 n
2550 316 n
2554 293 n
2559 284 n
2563 280 n
2572 275 n
2581 275 m
2590 280 n
2595 284 n
2599 293 n
2604 316 n
2604 329 n
2599 351 n
2595 360 n
2590 365 n
2581 369 n
3695 369 m
3681 365 n
3672 351 n
3668 329 n
3668 316 n
3672 293 n
3681 280 n
3695 275 n
3704 275 n
3717 280 n
3726 293 n
3730 316 n
3730 329 n
3726 351 n
3717 365 n
3704 369 n
3695 369 n
3695 369 m
3686 365 n
3681 360 n
3677 351 n
3672 329 n
3672 316 n
3677 293 n
3681 284 n
3686 280 n
3695 275 n
3704 275 m
3712 280 n
3717 284 n
3721 293 n
3726 316 n
3726 329 n
3721 351 n
3717 360 n
3712 365 n
3704 369 n
3798 320 m
3766 284 m
3762 280 n
3766 275 n
3771 280 n
3766 284 n
3843 320 m
3861 338 m
3856 324 n
3847 316 n
3834 311 n
3829 311 n
3816 316 n
3807 324 n
3802 338 n
3802 342 n
3807 356 n
3816 365 n
3829 369 n
3838 369 n
3852 365 n
3861 356 n
3865 342 n
3865 316 n
3861 298 n
3856 289 n
3847 280 n
3834 275 n
3820 275 n
3811 280 n
3807 289 n
3807 293 n
3811 298 n
3816 293 n
3811 289 n
3829 311 m
3820 316 n
3811 324 n
3807 338 n
3807 342 n
3811 356 n
3820 365 n
3829 369 n
3838 369 m
3847 365 n
3856 356 n
3861 342 n
3861 316 n
3856 298 n
3852 289 n
3843 280 n
3834 275 n
3933 320 m
3901 369 m
3892 324 n
3892 324 m
3901 333 n
3915 338 n
3928 338 n
3942 333 n
3951 324 n
3955 311 n
3955 302 n
3951 289 n
3942 280 n
3928 275 n
3915 275 n
3901 280 n
3897 284 n
3892 293 n
3892 298 n
3897 302 n
3901 298 n
3897 293 n
3928 338 m
3937 333 n
3946 324 n
3951 311 n
3951 302 n
3946 289 n
3937 280 n
3928 275 n
3901 369 m
3946 369 n
3901 365 m
3924 365 n
3946 369 n
604 549 m
590 545 n
581 531 n
577 509 n
577 496 n
581 473 n
590 460 n
604 455 n
613 455 n
626 460 n
635 473 n
639 496 n
639 509 n
635 531 n
626 545 n
613 549 n
604 549 n
604 549 m
595 545 n
590 540 n
586 531 n
581 509 n
581 496 n
586 473 n
590 464 n
595 460 n
604 455 n
613 455 m
621 460 n
626 464 n
630 473 n
635 496 n
635 509 n
630 531 n
626 540 n
621 545 n
613 549 n
707 500 m
675 464 m
671 460 n
675 455 n
680 460 n
675 464 n
752 500 m
734 549 m
720 545 n
716 536 n
716 522 n
720 513 n
734 509 n
752 509 n
765 513 n
770 522 n
770 536 n
765 545 n
752 549 n
734 549 n
734 549 m
725 545 n
720 536 n
720 522 n
725 513 n
734 509 n
752 509 m
761 513 n
765 522 n
765 536 n
761 545 n
752 549 n
734 509 m
720 504 n
716 500 n
711 491 n
711 473 n
716 464 n
720 460 n
734 455 n
752 455 n
765 460 n
770 464 n
774 473 n
774 491 n
770 500 n
765 504 n
752 509 n
734 509 m
725 504 n
720 500 n
716 491 n
716 473 n
720 464 n
725 460 n
734 455 n
752 455 m
761 460 n
765 464 n
770 473 n
770 491 n
765 500 n
761 504 n
752 509 n
604 1716 m
590 1712 n
581 1698 n
577 1676 n
577 1663 n
581 1640 n
590 1627 n
604 1622 n
613 1622 n
626 1627 n
635 1640 n
639 1663 n
639 1676 n
635 1698 n
626 1712 n
613 1716 n
604 1716 n
604 1716 m
595 1712 n
590 1707 n
586 1698 n
581 1676 n
581 1663 n
586 1640 n
590 1631 n
595 1627 n
604 1622 n
613 1622 m
621 1627 n
626 1631 n
630 1640 n
635 1663 n
635 1676 n
630 1698 n
626 1707 n
621 1712 n
613 1716 n
707 1667 m
675 1631 m
671 1627 n
675 1622 n
680 1627 n
675 1631 n
752 1667 m
770 1685 m
765 1671 n
756 1663 n
743 1658 n
738 1658 n
725 1663 n
716 1671 n
711 1685 n
711 1689 n
716 1703 n
725 1712 n
738 1716 n
747 1716 n
761 1712 n
770 1703 n
774 1689 n
774 1663 n
770 1645 n
765 1636 n
756 1627 n
743 1622 n
729 1622 n
720 1627 n
716 1636 n
716 1640 n
720 1645 n
725 1640 n
720 1636 n
738 1658 m
729 1663 n
720 1671 n
716 1685 n
716 1689 n
720 1703 n
729 1712 n
738 1716 n
747 1716 m
756 1712 n
765 1703 n
770 1689 n
770 1663 n
765 1645 n
761 1636 n
752 1627 n
743 1622 n
590 2864 m
599 2869 n
613 2882 n
613 2788 n
608 2878 m
608 2788 n
590 2788 m
630 2788 n
707 2833 m
675 2797 m
671 2793 n
675 2788 n
680 2793 n
675 2797 n
752 2833 m
738 2882 m
725 2878 n
716 2864 n
711 2842 n
711 2829 n
716 2806 n
725 2793 n
738 2788 n
747 2788 n
761 2793 n
770 2806 n
774 2829 n
774 2842 n
770 2864 n
761 2878 n
747 2882 n
738 2882 n
738 2882 m
729 2878 n
725 2873 n
720 2864 n
716 2842 n
716 2829 n
720 2806 n
725 2797 n
729 2793 n
738 2788 n
747 2788 m
756 2793 n
761 2797 n
765 2806 n
770 2829 n
770 2842 n
765 2864 n
761 2873 n
756 2878 n
747 2882 n
599 4031 m
608 4036 n
622 4049 n
622 3955 n
617 4045 m
617 3955 n
599 3955 m
639 3955 n
716 4000 m
684 3964 m
680 3960 n
684 3955 n
689 3960 n
684 3964 n
761 4000 m
734 4031 m
743 4036 n
756 4049 n
756 3955 n
752 4045 m
752 3955 n
734 3955 m
774 3955 n
2582 181 m
2582 105 n
2587 90 n
2597 80 n
2612 74 n
2622 74 n
2637 80 n
2647 90 n
2652 105 n
2652 181 n
2587 181 m
2587 105 n
2592 90 n
2602 80 n
2612 74 n
2566 181 m
2602 181 n
2637 181 m
2668 181 n
2739 125 m
2780 201 m
2688 39 n
2851 125 m
2841 181 m
2841 95 n
2836 80 n
2826 74 n
2815 74 n
2805 80 n
2800 90 n
2800 100 n
2805 105 n
2810 100 n
2805 95 n
2836 181 m
2836 95 n
2831 80 n
2826 74 n
2821 181 m
2856 181 n
2928 125 m
3009 125 m
3091 125 m
3172 125 m
3254 125 m
3336 125 m
3417 125 m
3499 125 m
3580 125 m
3662 125 m
3744 125 m
3825 125 m
3907 125 m
3988 125 m
4070 125 m
4152 125 m
4233 125 m
4315 125 m
4396 125 m
4478 125 m
4560 125 m
4641 125 m
4723 125 m
4804 125 m
4845 64 m
4821 102 m
4821 30 n
4825 102 m
4825 30 n
4811 102 m
4852 102 n
4862 98 n
4866 95 n
4869 88 n
4869 81 n
4866 74 n
4862 71 n
4852 68 n
4825 68 n
4852 102 m
4859 98 n
4862 95 n
4866 88 n
4866 81 n
4862 74 n
4859 71 n
4852 68 n
4811 30 m
4835 30 n
4842 68 m
4849 64 n
4852 61 n
4862 37 n
4866 34 n
4869 34 n
4872 37 n
4849 64 m
4852 57 n
4859 34 n
4862 30 n
4869 30 n
4872 37 n
4872 40 n
4920 64 m
4896 71 m
4896 68 n
4893 68 n
4893 71 n
4896 74 n
4903 78 n
4917 78 n
4923 74 n
4927 71 n
4930 64 n
4930 40 n
4934 34 n
4937 30 n
4927 71 m
4927 40 n
4930 34 n
4937 30 n
4940 30 n
4927 64 m
4923 61 n
4903 57 n
4893 54 n
4889 47 n
4889 40 n
4893 34 n
4903 30 n
4913 30 n
4920 34 n
4927 40 n
4903 57 m
4896 54 n
4893 47 n
4893 40 n
4896 34 n
4903 30 n
4988 64 m
4964 78 m
4964 30 n
4968 78 m
4968 30 n
4968 68 m
4974 74 n
4985 78 n
4991 78 n
5002 74 n
5005 68 n
5005 30 n
4991 78 m
4998 74 n
5002 68 n
5002 30 n
4954 78 m
4968 78 n
4954 30 m
4978 30 n
4991 30 m
5015 30 n
5063 64 m
5039 71 m
5039 68 n
5036 68 n
5036 71 n
5039 74 n
5046 78 n
5059 78 n
5066 74 n
5070 71 n
5073 64 n
5073 40 n
5076 34 n
5080 30 n
5070 71 m
5070 40 n
5073 34 n
5080 30 n
5083 30 n
5070 64 m
5066 61 n
5046 57 n
5036 54 n
5032 47 n
5032 40 n
5036 34 n
5046 30 n
5056 30 n
5063 34 n
5070 40 n
5046 57 m
5039 54 n
5036 47 n
5036 40 n
5039 34 n
5046 30 n
5131 64 m
5185 64 m
5178 98 m
5175 95 n
5178 91 n
5182 95 n
5182 98 n
5178 102 n
5172 102 n
5165 98 n
5161 91 n
5161 30 n
5172 102 m
5168 98 n
5165 91 n
5165 30 n
5151 78 m
5178 78 n
5151 30 m
5175 30 n
5229 64 m
5206 102 m
5202 98 n
5206 95 n
5209 98 n
5206 102 n
5206 78 m
5206 30 n
5209 78 m
5209 30 n
5195 78 m
5209 78 n
5195 30 m
5219 30 n
5267 64 m
5253 78 m
5246 74 n
5243 71 n
5240 64 n
5240 57 n
5243 51 n
5246 47 n
5253 44 n
5260 44 n
5267 47 n
5270 51 n
5274 57 n
5274 64 n
5270 71 n
5267 74 n
5260 78 n
5253 78 n
5246 74 m
5243 68 n
5243 54 n
5246 47 n
5267 47 m
5270 54 n
5270 68 n
5267 74 n
5270 71 m
5274 74 n
5280 78 n
5280 74 n
5274 74 n
5243 51 m
5240 47 n
5236 40 n
5236 37 n
5240 30 n
5250 27 n
5267 27 n
5277 23 n
5280 20 n
5236 37 m
5240 34 n
5250 30 n
5267 30 n
5277 27 n
5280 20 n
5280 17 n
5277 10 n
5267 6 n
5246 6 n
5236 10 n
5233 17 n
5233 20 n
5236 27 n
5246 30 n
5331 64 m
5308 37 m
5304 34 n
5308 30 n
5311 34 n
5308 37 n
5365 64 m
5338 88 m
5342 85 n
5338 81 n
5335 85 n
5335 88 n
5338 95 n
5342 98 n
5352 102 n
5365 102 n
5376 98 n
5379 91 n
5379 81 n
5376 74 n
5365 71 n
5355 71 n
5365 102 m
5372 98 n
5376 91 n
5376 81 n
5372 74 n
5365 71 n
5365 71 m
5372 68 n
5379 61 n
5382 54 n
5382 44 n
5379 37 n
5376 34 n
5365 30 n
5352 30 n
5342 34 n
5338 37 n
5335 44 n
5335 47 n
5338 51 n
5342 47 n
5338 44 n
5376 64 m
5379 54 n
5379 44 n
5376 37 n
5372 34 n
5365 30 n
5433 64 m
178 1035 m
309 1035 n
178 1042 m
309 1042 n
178 1017 m
178 1061 n
309 1017 m
309 1110 n
272 1110 n
309 1104 n
247 1192 m
126 1137 m
151 1137 n
143 1137 m
134 1141 n
126 1150 n
126 1158 n
138 1179 n
138 1188 n
134 1192 n
126 1196 n
134 1141 m
130 1150 n
130 1158 n
138 1179 n
126 1196 m
138 1196 n
151 1192 n
172 1175 n
180 1171 n
193 1167 n
214 1167 n
151 1192 m
172 1171 n
180 1167 n
193 1162 n
214 1162 n
172 1259 m
109 1293 m
243 1217 n
172 1351 m
134 1351 m
214 1351 n
126 1356 m
214 1356 n
126 1356 m
189 1309 n
189 1377 n
214 1339 m
214 1368 n
172 1435 m
178 1448 m
309 1398 n
178 1448 m
309 1498 n
197 1448 m
309 1492 n
303 1404 m
303 1492 n
309 1398 m
309 1498 n
247 1587 m
153 1637 m
354 1524 n
247 1725 m
153 1675 m
354 1675 n
153 1681 m
354 1681 n
153 1675 m
153 1719 n
354 1675 m
354 1719 n
247 1813 m
203 1776 m
197 1788 n
178 1807 n
309 1807 n
185 1801 m
309 1801 n
309 1776 m
309 1832 n
247 1939 m
197 1946 m
309 1946 n
253 1889 m
253 2002 n
247 2103 m
203 2065 m
197 2078 n
178 2097 n
309 2097 n
185 2091 m
309 2091 n
309 2065 m
309 2122 n
247 2229 m
153 2280 m
354 2166 n
247 2368 m
153 2349 m
172 2330 n
191 2324 n
203 2324 n
222 2330 n
241 2349 n
166 2336 m
185 2330 n
210 2330 n
229 2336 n
241 2349 m
253 2330 n
265 2349 n
265 2349 m
284 2330 n
303 2324 n
316 2324 n
335 2330 n
354 2349 n
278 2336 m
297 2330 n
322 2330 n
341 2336 n
247 2456 m
203 2406 m
210 2412 n
216 2406 n
210 2399 n
203 2399 n
191 2406 n
185 2412 n
178 2431 n
178 2456 n
185 2475 n
191 2481 n
203 2488 n
216 2488 n
229 2481 n
241 2462 n
253 2431 n
259 2418 n
272 2406 n
291 2399 n
309 2399 n
178 2456 m
185 2469 n
191 2475 n
203 2481 n
216 2481 n
229 2475 n
241 2456 n
253 2431 n
297 2399 m
291 2406 n
291 2418 n
303 2450 n
303 2469 n
297 2481 n
291 2488 n
291 2418 m
309 2450 n
309 2475 n
303 2481 n
291 2488 n
278 2488 n
247 2582 m
178 2538 m
309 2538 n
178 2544 m
309 2544 n
178 2519 m
178 2544 n
309 2519 m
309 2563 n
247 2651 m
222 2607 m
309 2607 n
222 2614 m
309 2614 n
241 2614 m
229 2626 n
222 2645 n
222 2658 n
229 2677 n
241 2683 n
309 2683 n
222 2658 m
229 2670 n
241 2677 n
309 2677 n
222 2588 m
222 2614 n
309 2588 m
309 2632 n
309 2658 m
309 2702 n
247 2790 m
153 2784 m
166 2771 n
185 2758 n
210 2746 n
241 2740 n
265 2740 n
297 2746 n
322 2758 n
341 2771 n
354 2784 n
166 2771 m
191 2758 n
210 2752 n
241 2746 n
265 2746 n
297 2752 n
316 2758 n
341 2771 n
247 2878 m
178 2834 m
309 2834 n
178 2840 m
297 2916 n
191 2840 m
309 2916 n
178 2916 m
309 2916 n
178 2815 m
178 2840 n
178 2897 m
178 2935 n
309 2815 m
309 2853 n
247 3023 m
153 2966 m
166 2979 n
185 2992 n
210 3004 n
241 3010 n
265 3010 n
297 3004 n
322 2992 n
341 2979 n
354 2966 n
166 2979 m
191 2992 n
210 2998 n
241 3004 n
265 3004 n
297 2998 n
316 2992 n
341 2979 n
247 3111 m
197 3118 m
309 3118 n
253 3061 m
253 3174 n
247 3275 m
241 3294 m
247 3288 n
253 3294 n
247 3300 n
241 3300 n
229 3288 n
222 3275 n
222 3256 n
229 3237 n
241 3225 n
259 3218 n
272 3218 n
291 3225 n
303 3237 n
309 3256 n
309 3269 n
303 3288 n
291 3300 n
222 3256 m
229 3244 n
241 3231 n
259 3225 n
272 3225 n
291 3231 n
303 3244 n
309 3256 n
247 3395 m
153 3351 m
172 3370 n
191 3376 n
203 3376 n
222 3370 n
241 3351 n
166 3363 m
185 3370 n
210 3370 n
229 3363 n
241 3351 m
253 3370 n
265 3351 n
265 3351 m
284 3370 n
303 3376 n
316 3376 n
335 3370 n
354 3351 n
278 3363 m
297 3370 n
322 3370 n
341 3363 n
247 3483 m
153 3464 m
354 3464 n
153 3470 m
354 3470 n
153 3426 m
153 3470 n
354 3426 m
354 3470 n
1 1 m
e
%%Trailer
EndPSPlot
%!
%%Creator: cmatter:rana(rana)
%%Title: Unix plot file
%%CreationDate: Tue Jan 19 16:41:10 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
2211 640 m
2200 682 m
2188 678 n
2180 667 n
2176 647 n
2176 637 n
2180 617 n
2188 605 n
2200 602 n
2208 602 n
2218 605 n
2226 617 n
2230 637 n
2230 647 n
2226 667 n
2218 678 n
2208 682 n
2200 682 n
2200 682 m
2192 678 n
2188 675 n
2184 667 n
2180 647 n
2180 637 n
2184 617 n
2188 609 n
2192 605 n
2200 602 n
2208 602 m
2214 605 n
2218 609 n
2222 617 n
2226 637 n
2226 647 n
2222 667 n
2218 675 n
2214 678 n
2208 682 n
2288 640 m
2261 609 m
2257 605 n
2261 602 n
2265 605 n
2261 609 n
2327 640 m
2300 682 m
2292 643 n
2292 643 m
2300 651 n
2312 655 n
2324 655 n
2335 651 n
2343 643 n
2347 633 n
2347 625 n
2343 613 n
2335 605 n
2324 602 n
2312 602 n
2300 605 n
2296 609 n
2292 617 n
2292 621 n
2296 625 n
2300 621 n
2296 617 n
2324 655 m
2331 651 n
2339 643 n
2343 633 n
2343 625 n
2339 613 n
2331 605 n
2324 602 n
2300 682 m
2339 682 n
2300 678 m
2320 678 n
2339 682 n
2211 640 m
2211 780 m
2200 822 m
2188 818 n
2180 807 n
2176 787 n
2176 777 n
2180 757 n
2188 745 n
2200 742 n
2208 742 n
2218 745 n
2226 757 n
2230 777 n
2230 787 n
2226 807 n
2218 818 n
2208 822 n
2200 822 n
2200 822 m
2192 818 n
2188 815 n
2184 807 n
2180 787 n
2180 777 n
2184 757 n
2188 749 n
2192 745 n
2200 742 n
2208 742 m
2214 745 n
2218 749 n
2222 757 n
2226 777 n
2226 787 n
2222 807 n
2218 815 n
2214 818 n
2208 822 n
2288 780 m
2261 749 m
2257 745 n
2261 742 n
2265 745 n
2261 749 n
2327 780 m
2292 822 m
2292 799 n
2292 807 m
2296 815 n
2304 822 n
2312 822 n
2331 811 n
2339 811 n
2343 815 n
2347 822 n
2296 815 m
2304 818 n
2312 818 n
2331 811 n
2347 822 m
2347 811 n
2343 799 n
2327 780 n
2324 773 n
2320 761 n
2320 742 n
2343 799 m
2324 780 n
2320 773 n
2316 761 n
2316 742 n
2211 780 m
2211 920 m
2200 962 m
2188 958 n
2180 947 n
2176 927 n
2176 917 n
2180 897 n
2188 885 n
2200 882 n
2208 882 n
2218 885 n
2226 897 n
2230 917 n
2230 927 n
2226 947 n
2218 958 n
2208 962 n
2200 962 n
2200 962 m
2192 958 n
2188 955 n
2184 947 n
2180 927 n
2180 917 n
2184 897 n
2188 889 n
2192 885 n
2200 882 n
2208 882 m
2214 885 n
2218 889 n
2222 897 n
2226 917 n
2226 927 n
2222 947 n
2218 955 n
2214 958 n
2208 962 n
2288 920 m
2261 889 m
2257 885 n
2261 882 n
2265 885 n
2261 889 n
2327 920 m
2343 935 m
2339 923 n
2331 917 n
2320 913 n
2316 913 n
2304 917 n
2296 923 n
2292 935 n
2292 939 n
2296 951 n
2304 958 n
2316 962 n
2324 962 n
2335 958 n
2343 951 n
2347 939 n
2347 917 n
2343 901 n
2339 893 n
2331 885 n
2320 882 n
2308 882 n
2300 885 n
2296 893 n
2296 897 n
2300 901 n
2304 897 n
2300 893 n
2316 913 m
2308 917 n
2300 923 n
2296 935 n
2296 939 n
2300 951 n
2308 958 n
2316 962 n
2324 962 m
2331 958 n
2339 951 n
2343 939 n
2343 917 n
2339 901 n
2335 893 n
2327 885 n
2320 882 n
2211 920 m
1239 1060 m
1216 1087 m
1224 1091 n
1236 1102 n
1236 1022 n
1232 1098 m
1232 1022 n
1216 1022 m
1250 1022 n
1316 1060 m
1289 1029 m
1285 1025 n
1289 1022 n
1293 1025 n
1289 1029 n
1355 1060 m
1344 1102 m
1332 1098 n
1324 1087 n
1320 1067 n
1320 1057 n
1324 1037 n
1332 1025 n
1344 1022 n
1352 1022 n
1363 1025 n
1371 1037 n
1375 1057 n
1375 1067 n
1371 1087 n
1363 1098 n
1352 1102 n
1344 1102 n
1344 1102 m
1336 1098 n
1332 1095 n
1328 1087 n
1324 1067 n
1324 1057 n
1328 1037 n
1332 1029 n
1336 1025 n
1344 1022 n
1352 1022 m
1359 1025 n
1363 1029 n
1367 1037 n
1371 1057 n
1371 1067 n
1367 1087 n
1363 1095 n
1359 1098 n
1352 1102 n
1239 1060 m
1239 1410 m
1216 1437 m
1224 1441 n
1236 1452 n
1236 1372 n
1232 1448 m
1232 1372 n
1216 1372 m
1250 1372 n
1316 1410 m
1289 1379 m
1285 1375 n
1289 1372 n
1293 1375 n
1289 1379 n
1355 1410 m
1324 1437 m
1328 1433 n
1324 1429 n
1320 1433 n
1320 1437 n
1324 1445 n
1328 1448 n
1340 1452 n
1355 1452 n
1367 1448 n
1371 1445 n
1375 1437 n
1375 1429 n
1371 1421 n
1359 1413 n
1340 1407 n
1332 1403 n
1324 1395 n
1320 1383 n
1320 1372 n
1355 1452 m
1363 1448 n
1367 1445 n
1371 1437 n
1371 1429 n
1367 1421 n
1355 1413 n
1340 1407 n
1320 1379 m
1324 1383 n
1332 1383 n
1352 1375 n
1363 1375 n
1371 1379 n
1375 1383 n
1332 1383 m
1352 1372 n
1367 1372 n
1371 1375 n
1375 1383 n
1375 1391 n
1239 1410 m
1239 1830 m
1216 1857 m
1224 1861 n
1236 1872 n
1236 1792 n
1232 1868 m
1232 1792 n
1216 1792 m
1250 1792 n
1316 1830 m
1289 1799 m
1285 1795 n
1289 1792 n
1293 1795 n
1289 1799 n
1355 1830 m
1355 1865 m
1355 1792 n
1359 1872 m
1359 1792 n
1359 1872 m
1316 1815 n
1379 1815 n
1344 1792 m
1371 1792 n
1239 1830 m
1239 2180 m
1216 2207 m
1224 2211 n
1236 2222 n
1236 2142 n
1232 2218 m
1232 2142 n
1216 2142 m
1250 2142 n
1316 2180 m
1289 2149 m
1285 2145 n
1289 2142 n
1293 2145 n
1289 2149 n
1355 2180 m
1367 2211 m
1363 2207 n
1367 2203 n
1371 2207 n
1371 2211 n
1367 2218 n
1359 2222 n
1348 2222 n
1336 2218 n
1328 2211 n
1324 2203 n
1320 2187 n
1320 2165 n
1324 2153 n
1332 2145 n
1344 2142 n
1352 2142 n
1363 2145 n
1371 2153 n
1375 2165 n
1375 2169 n
1371 2180 n
1363 2187 n
1352 2191 n
1348 2191 n
1336 2187 n
1328 2180 n
1324 2169 n
1348 2222 m
1340 2218 n
1332 2211 n
1328 2203 n
1324 2187 n
1324 2165 n
1328 2153 n
1336 2145 n
1344 2142 n
1352 2142 m
1359 2145 n
1367 2153 n
1371 2165 n
1371 2169 n
1367 2180 n
1359 2187 n
1352 2191 n
1239 2180 m
1239 2530 m
1216 2557 m
1224 2561 n
1236 2572 n
1236 2492 n
1232 2568 m
1232 2492 n
1216 2492 m
1250 2492 n
1316 2530 m
1289 2499 m
1285 2495 n
1289 2492 n
1293 2495 n
1289 2499 n
1355 2530 m
1340 2572 m
1328 2568 n
1324 2561 n
1324 2549 n
1328 2541 n
1340 2537 n
1355 2537 n
1367 2541 n
1371 2549 n
1371 2561 n
1367 2568 n
1355 2572 n
1340 2572 n
1340 2572 m
1332 2568 n
1328 2561 n
1328 2549 n
1332 2541 n
1340 2537 n
1355 2537 m
1363 2541 n
1367 2549 n
1367 2561 n
1363 2568 n
1355 2572 n
1340 2537 m
1328 2533 n
1324 2530 n
1320 2523 n
1320 2507 n
1324 2499 n
1328 2495 n
1340 2492 n
1355 2492 n
1367 2495 n
1371 2499 n
1375 2507 n
1375 2523 n
1371 2530 n
1367 2533 n
1355 2537 n
1340 2537 m
1332 2533 n
1328 2530 n
1324 2523 n
1324 2507 n
1328 2499 n
1332 2495 n
1340 2492 n
1355 2492 m
1363 2495 n
1367 2499 n
1371 2507 n
1371 2523 n
1367 2530 n
1363 2533 n
1355 2537 n
1239 2530 m
1239 2880 m
1208 2907 m
1212 2903 n
1208 2899 n
1204 2903 n
1204 2907 n
1208 2915 n
1212 2918 n
1224 2922 n
1239 2922 n
1250 2918 n
1254 2915 n
1258 2907 n
1258 2899 n
1254 2891 n
1242 2883 n
1224 2877 n
1216 2873 n
1208 2865 n
1204 2853 n
1204 2842 n
1239 2922 m
1246 2918 n
1250 2915 n
1254 2907 n
1254 2899 n
1250 2891 n
1239 2883 n
1224 2877 n
1204 2849 m
1208 2853 n
1216 2853 n
1236 2845 n
1246 2845 n
1254 2849 n
1258 2853 n
1216 2853 m
1236 2842 n
1250 2842 n
1254 2845 n
1258 2853 n
1258 2861 n
1316 2880 m
1289 2849 m
1285 2845 n
1289 2842 n
1293 2845 n
1289 2849 n
1355 2880 m
1344 2922 m
1332 2918 n
1324 2907 n
1320 2887 n
1320 2877 n
1324 2857 n
1332 2845 n
1344 2842 n
1352 2842 n
1363 2845 n
1371 2857 n
1375 2877 n
1375 2887 n
1371 2907 n
1363 2918 n
1352 2922 n
1344 2922 n
1344 2922 m
1336 2918 n
1332 2915 n
1328 2907 n
1324 2887 n
1324 2877 n
1328 2857 n
1332 2849 n
1336 2845 n
1344 2842 n
1352 2842 m
1359 2845 n
1363 2849 n
1367 2857 n
1371 2877 n
1371 2887 n
1367 2907 n
1363 2915 n
1359 2918 n
1352 2922 n
1239 2880 m
1093 573 m
1093 569 m
1097 573 n
1093 577 n
1089 573 n
1093 569 n
1093 573 m
1336 642 n
1336 638 m
1340 642 n
1336 646 n
1332 642 n
1336 638 n
1336 642 m
1579 754 n
1579 750 m
1583 754 n
1579 758 n
1575 754 n
1579 750 n
1579 754 m
1822 905 n
1822 901 m
1826 905 n
1822 909 n
1818 905 n
1822 901 n
1822 905 m
2065 1090 n
2065 1086 m
2069 1090 n
2065 1094 n
2061 1090 n
2065 1086 n
2065 1090 m
2308 1300 n
2308 1296 m
2312 1300 n
2308 1304 n
2304 1300 n
2308 1296 n
2308 1300 m
2551 1528 n
2551 1524 m
2555 1528 n
2551 1532 n
2547 1528 n
2551 1524 n
2551 1528 m
2794 1765 n
2794 1761 m
2798 1765 n
2794 1769 n
2790 1765 n
2794 1761 n
2794 1765 m
3037 2002 n
3037 1998 m
3041 2002 n
3037 2006 n
3033 2002 n
3037 1998 n
3037 2002 m
3281 2230 n
3281 2226 m
3285 2230 n
3281 2234 n
3277 2230 n
3281 2226 n
3281 2230 m
3524 2440 n
3524 2436 m
3528 2440 n
3524 2444 n
3520 2440 n
3524 2436 n
3524 2440 m
3767 2625 n
3767 2621 m
3771 2625 n
3767 2629 n
3763 2625 n
3767 2621 n
3767 2625 m
4010 2776 n
4010 2772 m
4014 2776 n
4010 2780 n
4006 2776 n
4010 2772 n
4010 2776 m
4253 2888 n
4253 2884 m
4257 2888 n
4253 2892 n
4249 2888 n
4253 2884 n
4253 2888 m
1093 635 m
1093 631 m
1097 635 n
1093 639 n
1089 635 n
1093 631 n
1093 635 m
1336 699 n
1336 695 m
1340 699 n
1336 703 n
1332 699 n
1336 695 n
1336 699 m
1579 804 n
1579 800 m
1583 804 n
1579 808 n
1575 804 n
1579 800 n
1579 804 m
1822 945 n
1822 941 m
1826 945 n
1822 949 n
1818 945 n
1822 941 n
1822 945 m
2065 1117 n
2065 1113 m
2069 1117 n
2065 1121 n
2061 1117 n
2065 1113 n
2065 1117 m
2308 1312 n
2308 1308 m
2312 1312 n
2308 1316 n
2304 1312 n
2308 1308 n
2308 1312 m
2551 1525 n
2551 1521 m
2555 1525 n
2551 1529 n
2547 1525 n
2551 1521 n
2551 1525 m
2794 1746 n
2794 1742 m
2798 1746 n
2794 1750 n
2790 1746 n
2794 1742 n
2794 1746 m
3037 1967 n
3037 1963 m
3041 1967 n
3037 1971 n
3033 1967 n
3037 1963 n
3037 1967 m
3281 2179 n
3281 2175 m
3285 2179 n
3281 2183 n
3277 2179 n
3281 2175 n
3281 2179 m
3524 2375 n
3524 2371 m
3528 2375 n
3524 2379 n
3520 2375 n
3524 2371 n
3524 2375 m
3767 2547 n
3767 2543 m
3771 2547 n
3767 2551 n
3763 2547 n
3767 2543 n
3767 2547 m
4010 2688 n
4010 2684 m
4014 2688 n
4010 2692 n
4006 2688 n
4010 2684 n
4010 2688 m
4253 2792 n
4253 2788 m
4257 2792 n
4253 2796 n
4249 2792 n
4253 2788 n
4253 2792 m
1093 756 m
1093 752 m
1097 756 n
1093 760 n
1089 756 n
1093 752 n
1093 756 m
1336 815 n
1336 811 m
1340 815 n
1336 819 n
1332 815 n
1336 811 n
1336 815 m
1579 911 n
1579 907 m
1583 911 n
1579 915 n
1575 911 n
1579 907 n
1579 911 m
1822 1039 n
1822 1035 m
1826 1039 n
1822 1043 n
1818 1039 n
1822 1035 n
1822 1039 m
2065 1196 n
2065 1192 m
2069 1196 n
2065 1200 n
2061 1196 n
2065 1192 n
2065 1196 m
2308 1375 n
2308 1371 m
2312 1375 n
2308 1379 n
2304 1375 n
2308 1371 n
2308 1375 m
2551 1569 n
2551 1565 m
2555 1569 n
2551 1573 n
2547 1569 n
2551 1565 n
2551 1569 m
2794 1771 n
2794 1767 m
2798 1771 n
2794 1775 n
2790 1771 n
2794 1767 n
2794 1771 m
3037 1973 n
3037 1969 m
3041 1973 n
3037 1977 n
3033 1973 n
3037 1969 n
3037 1973 m
3281 2167 n
3281 2163 m
3285 2167 n
3281 2171 n
3277 2167 n
3281 2163 n
3281 2167 m
3524 2346 n
3524 2342 m
3528 2346 n
3524 2350 n
3520 2346 n
3524 2342 n
3524 2346 m
3767 2503 n
3767 2499 m
3771 2503 n
3767 2507 n
3763 2503 n
3767 2499 n
3767 2503 m
4010 2631 n
4010 2627 m
4014 2631 n
4010 2635 n
4006 2631 n
4010 2627 n
4010 2631 m
4253 2727 n
4253 2723 m
4257 2727 n
4253 2731 n
4249 2727 n
4253 2723 n
4253 2727 m
1093 863 m
1093 859 m
1097 863 n
1093 867 n
1089 863 n
1093 859 n
1093 863 m
1336 918 n
1336 914 m
1340 918 n
1336 922 n
1332 918 n
1336 914 n
1336 918 m
1579 1008 n
1579 1004 m
1583 1008 n
1579 1012 n
1575 1008 n
1579 1004 n
1579 1008 m
1822 1129 n
1822 1125 m
1826 1129 n
1822 1133 n
1818 1129 n
1822 1125 n
1822 1129 m
2065 1276 n
2065 1272 m
2069 1276 n
2065 1280 n
2061 1276 n
2065 1272 n
2065 1276 m
2308 1444 n
2308 1440 m
2312 1444 n
2308 1448 n
2304 1444 n
2308 1440 n
2308 1444 m
2551 1627 n
2551 1623 m
2555 1627 n
2551 1631 n
2547 1627 n
2551 1623 n
2551 1627 m
2794 1816 n
2794 1812 m
2798 1816 n
2794 1820 n
2790 1816 n
2794 1812 n
2794 1816 m
3037 2006 n
3037 2002 m
3041 2006 n
3037 2010 n
3033 2006 n
3037 2002 n
3037 2006 m
3281 2188 n
3281 2184 m
3285 2188 n
3281 2192 n
3277 2188 n
3281 2184 n
3281 2188 m
3524 2356 n
3524 2352 m
3528 2356 n
3524 2360 n
3520 2356 n
3524 2352 n
3524 2356 m
3767 2503 n
3767 2499 m
3771 2503 n
3767 2507 n
3763 2503 n
3767 2499 n
3767 2503 m
4010 2624 n
4010 2620 m
4014 2624 n
4010 2628 n
4006 2624 n
4010 2620 n
4010 2624 m
4253 2714 n
4253 2710 m
4257 2714 n
4253 2718 n
4249 2714 n
4253 2710 n
4253 2714 m
1093 1279 m
1093 1275 m
1097 1279 n
1093 1283 n
1089 1279 n
1093 1275 n
1093 1279 m
1336 1323 n
1336 1319 m
1340 1323 n
1336 1327 n
1332 1323 n
1336 1319 n
1336 1323 m
1579 1394 n
1579 1390 m
1583 1394 n
1579 1398 n
1575 1394 n
1579 1390 n
1579 1394 m
1822 1490 n
1822 1486 m
1826 1490 n
1822 1494 n
1818 1490 n
1822 1486 n
1822 1490 m
2065 1607 n
2065 1603 m
2069 1607 n
2065 1611 n
2061 1607 n
2065 1603 n
2065 1607 m
2308 1740 n
2308 1736 m
2312 1740 n
2308 1744 n
2304 1740 n
2308 1736 n
2308 1740 m
2551 1884 n
2551 1880 m
2555 1884 n
2551 1888 n
2547 1884 n
2551 1880 n
2551 1884 m
2794 2035 n
2794 2031 m
2798 2035 n
2794 2039 n
2790 2035 n
2794 2031 n
2794 2035 m
3037 2185 n
3037 2181 m
3041 2185 n
3037 2189 n
3033 2185 n
3037 2181 n
3037 2185 m
3281 2329 n
3281 2325 m
3285 2329 n
3281 2333 n
3277 2329 n
3281 2325 n
3281 2329 m
3524 2463 n
3524 2459 m
3528 2463 n
3524 2467 n
3520 2463 n
3524 2459 n
3524 2463 m
3767 2579 n
3767 2575 m
3771 2579 n
3767 2583 n
3763 2579 n
3767 2575 n
3767 2579 m
4010 2675 n
4010 2671 m
4014 2675 n
4010 2679 n
4006 2675 n
4010 2671 n
4010 2675 m
4253 2746 n
4253 2742 m
4257 2746 n
4253 2750 n
4249 2746 n
4253 2742 n
4253 2746 m
1093 1682 m
1093 1678 m
1097 1682 n
1093 1686 n
1089 1682 n
1093 1678 n
1093 1682 m
1336 1718 n
1336 1714 m
1340 1718 n
1336 1722 n
1332 1718 n
1336 1714 n
1336 1718 m
1579 1776 n
1579 1772 m
1583 1776 n
1579 1780 n
1575 1776 n
1579 1772 n
1579 1776 m
1822 1855 n
1822 1851 m
1826 1855 n
1822 1859 n
1818 1855 n
1822 1851 n
1822 1855 m
2065 1951 n
2065 1947 m
2069 1951 n
2065 1955 n
2061 1951 n
2065 1947 n
2065 1951 m
2308 2060 n
2308 2056 m
2312 2060 n
2308 2064 n
2304 2060 n
2308 2056 n
2308 2060 m
2551 2179 n
2551 2175 m
2555 2179 n
2551 2183 n
2547 2179 n
2551 2175 n
2551 2179 m
2794 2302 n
2794 2298 m
2798 2302 n
2794 2306 n
2790 2302 n
2794 2298 n
2794 2302 m
3037 2426 n
3037 2422 m
3041 2426 n
3037 2430 n
3033 2426 n
3037 2422 n
3037 2426 m
3281 2545 n
3281 2541 m
3285 2545 n
3281 2549 n
3277 2545 n
3281 2541 n
3281 2545 m
3524 2654 n
3524 2650 m
3528 2654 n
3524 2658 n
3520 2654 n
3524 2650 n
3524 2654 m
3767 2750 n
3767 2746 m
3771 2750 n
3767 2754 n
3763 2750 n
3767 2746 n
3767 2750 m
4010 2829 n
4010 2825 m
4014 2829 n
4010 2833 n
4006 2829 n
4010 2825 n
4010 2829 m
4253 2887 n
4253 2883 m
4257 2887 n
4253 2891 n
4249 2887 n
4253 2883 n
4253 2887 m
1093 2056 m
1093 2052 m
1097 2056 n
1093 2060 n
1089 2056 n
1093 2052 n
1093 2056 m
1336 2086 n
1336 2082 m
1340 2086 n
1336 2090 n
1332 2086 n
1336 2082 n
1336 2086 m
1579 2135 n
1579 2131 m
1583 2135 n
1579 2139 n
1575 2135 n
1579 2131 n
1579 2135 m
1822 2201 n
1822 2197 m
1826 2201 n
1822 2205 n
1818 2201 n
1822 2197 n
1822 2201 m
2065 2282 n
2065 2278 m
2069 2282 n
2065 2286 n
2061 2282 n
2065 2278 n
2065 2282 m
2308 2374 n
2308 2370 m
2312 2374 n
2308 2378 n
2304 2374 n
2308 2370 n
2308 2374 m
2551 2474 n
2551 2470 m
2555 2474 n
2551 2478 n
2547 2474 n
2551 2470 n
2551 2474 m
2794 2577 n
2794 2573 m
2798 2577 n
2794 2581 n
2790 2577 n
2794 2573 n
2794 2577 m
3037 2681 n
3037 2677 m
3041 2681 n
3037 2685 n
3033 2681 n
3037 2677 n
3037 2681 m
3281 2781 n
3281 2777 m
3285 2781 n
3281 2785 n
3277 2781 n
3281 2777 n
3281 2781 m
3524 2873 n
3524 2869 m
3528 2873 n
3524 2877 n
3520 2873 n
3524 2869 n
3524 2873 m
3767 2954 n
3767 2950 m
3771 2954 n
3767 2958 n
3763 2954 n
3767 2950 n
3767 2954 m
4010 3020 n
4010 3016 m
4014 3020 n
4010 3024 n
4006 3020 n
4010 3016 n
4010 3020 m
4253 3069 n
4253 3065 m
4257 3069 n
4253 3073 n
4249 3069 n
4253 3065 n
4253 3069 m
1093 2422 m
1093 2418 m
1097 2422 n
1093 2426 n
1089 2422 n
1093 2418 n
1093 2422 m
1336 2448 n
1336 2444 m
1340 2448 n
1336 2452 n
1332 2448 n
1336 2444 n
1336 2448 m
1579 2490 n
1579 2486 m
1583 2490 n
1579 2494 n
1575 2490 n
1579 2486 n
1579 2490 m
1822 2547 n
1822 2543 m
1826 2547 n
1822 2551 n
1818 2547 n
1822 2543 n
1822 2547 m
2065 2616 n
2065 2612 m
2069 2616 n
2065 2620 n
2061 2616 n
2065 2612 n
2065 2616 m
2308 2695 n
2308 2691 m
2312 2695 n
2308 2699 n
2304 2695 n
2308 2691 n
2308 2695 m
2551 2781 n
2551 2777 m
2555 2781 n
2551 2785 n
2547 2781 n
2551 2777 n
2551 2781 m
2794 2870 n
2794 2866 m
2798 2870 n
2794 2874 n
2790 2870 n
2794 2866 n
2794 2870 m
3037 2959 n
3037 2955 m
3041 2959 n
3037 2963 n
3033 2959 n
3037 2955 n
3037 2959 m
3281 3044 n
3281 3040 m
3285 3044 n
3281 3048 n
3277 3044 n
3281 3040 n
3281 3044 m
3524 3123 n
3524 3119 m
3528 3123 n
3524 3127 n
3520 3123 n
3524 3119 n
3524 3123 m
3767 3192 n
3767 3188 m
3771 3192 n
3767 3196 n
3763 3192 n
3767 3188 n
3767 3192 m
4010 3249 n
4010 3245 m
4014 3249 n
4010 3253 n
4006 3249 n
4010 3245 n
4010 3249 m
4253 3291 n
4253 3287 m
4257 3291 n
4253 3295 n
4249 3291 n
4253 3287 n
4253 3291 m
1093 2762 m
1093 2758 m
1097 2762 n
1093 2766 n
1089 2762 n
1093 2758 n
1093 2762 m
1336 2785 n
1336 2781 m
1340 2785 n
1336 2789 n
1332 2785 n
1336 2781 n
1336 2785 m
1579 2822 n
1579 2818 m
1583 2822 n
1579 2826 n
1575 2822 n
1579 2818 n
1579 2822 m
1822 2872 n
1822 2868 m
1826 2872 n
1822 2876 n
1818 2872 n
1822 2868 n
1822 2872 m
2065 2933 n
2065 2929 m
2069 2933 n
2065 2937 n
2061 2933 n
2065 2929 n
2065 2933 m
2308 3003 n
2308 2999 m
2312 3003 n
2308 3007 n
2304 3003 n
2308 2999 n
2308 3003 m
2551 3078 n
2551 3074 m
2555 3078 n
2551 3082 n
2547 3078 n
2551 3074 n
2551 3078 m
2794 3157 n
2794 3153 m
2798 3157 n
2794 3161 n
2790 3157 n
2794 3153 n
2794 3157 m
3037 3236 n
3037 3232 m
3041 3236 n
3037 3240 n
3033 3236 n
3037 3232 n
3037 3236 m
3281 3311 n
3281 3307 m
3285 3311 n
3281 3315 n
3277 3311 n
3281 3307 n
3281 3311 m
3524 3381 n
3524 3377 m
3528 3381 n
3524 3385 n
3520 3381 n
3524 3377 n
3524 3381 m
3767 3442 n
3767 3438 m
3771 3442 n
3767 3446 n
3763 3442 n
3767 3438 n
3767 3442 m
4010 3492 n
4010 3488 m
4014 3492 n
4010 3496 n
4006 3492 n
4010 3488 n
4010 3492 m
4253 3530 n
4253 3526 m
4257 3530 n
4253 3534 n
4249 3530 n
4253 3526 n
4253 3530 m
/solid f
4350 500 850 500 l
4350 4000 n
850 4000 n
850 500 n
1006 550 1006 500 l
1006 4000 1006 3950 l
1161 550 1161 500 l
1161 4000 1161 3950 l
1317 550 1317 500 l
1317 4000 1317 3950 l
1472 550 1472 500 l
1472 4000 1472 3950 l
1628 650 1628 500 l
1628 4000 1628 3850 l
1783 550 1783 500 l
1783 4000 1783 3950 l
1939 550 1939 500 l
1939 4000 1939 3950 l
2094 550 2094 500 l
2094 4000 2094 3950 l
2250 550 2250 500 l
2250 4000 2250 3950 l
2406 650 2406 500 l
2406 4000 2406 3850 l
2561 550 2561 500 l
2561 4000 2561 3950 l
2717 550 2717 500 l
2717 4000 2717 3950 l
2872 550 2872 500 l
2872 4000 2872 3950 l
3028 550 3028 500 l
3028 4000 3028 3950 l
3183 650 3183 500 l
3183 4000 3183 3850 l
3339 550 3339 500 l
3339 4000 3339 3950 l
3494 550 3494 500 l
3494 4000 3494 3950 l
3650 550 3650 500 l
3650 4000 3650 3950 l
3806 550 3806 500 l
3806 4000 3806 3950 l
3961 650 3961 500 l
3961 4000 3961 3850 l
4117 550 4117 500 l
4117 4000 4117 3950 l
4272 550 4272 500 l
4272 4000 4272 3950 l
900 640 850 640 l
4350 640 4300 640 l
900 780 850 780 l
4350 780 4300 780 l
900 920 850 920 l
4350 920 4300 920 l
900 1060 850 1060 l
4350 1060 4300 1060 l
1000 1200 850 1200 l
4350 1200 4200 1200 l
900 1340 850 1340 l
4350 1340 4300 1340 l
900 1480 850 1480 l
4350 1480 4300 1480 l
900 1620 850 1620 l
4350 1620 4300 1620 l
900 1760 850 1760 l
4350 1760 4300 1760 l
1000 1900 850 1900 l
4350 1900 4200 1900 l
900 2040 850 2040 l
4350 2040 4300 2040 l
900 2180 850 2180 l
4350 2180 4300 2180 l
900 2320 850 2320 l
4350 2320 4300 2320 l
900 2460 850 2460 l
4350 2460 4300 2460 l
1000 2600 850 2600 l
4350 2600 4200 2600 l
900 2740 850 2740 l
4350 2740 4300 2740 l
900 2880 850 2880 l
4350 2880 4300 2880 l
900 3020 850 3020 l
4350 3020 4300 3020 l
900 3160 850 3160 l
4350 3160 4300 3160 l
1000 3300 850 3300 l
4350 3300 4200 3300 l
900 3440 850 3440 l
4350 3440 4300 3440 l
900 3580 850 3580 l
4350 3580 4300 3580 l
900 3720 850 3720 l
4350 3720 4300 3720 l
900 3860 850 3860 l
4350 3860 4300 3860 l
912 3866 m
918 3860 n
912 3854 n
906 3860 n
906 3866 n
912 3878 n
918 3884 n
936 3890 n
960 3890 n
978 3884 n
984 3872 n
984 3854 n
978 3842 n
960 3836 n
942 3836 n
960 3890 m
972 3884 n
978 3872 n
978 3854 n
972 3842 n
960 3836 n
960 3836 m
972 3830 n
984 3818 n
990 3806 n
990 3788 n
984 3776 n
978 3770 n
960 3764 n
936 3764 n
918 3770 n
912 3776 n
906 3788 n
906 3794 n
912 3800 n
918 3794 n
912 3788 n
978 3824 m
984 3806 n
984 3788 n
978 3776 n
972 3770 n
960 3764 n
1080 3824 m
1032 3866 m
1038 3860 n
1032 3854 n
1026 3860 n
1026 3866 n
1032 3878 n
1038 3884 n
1056 3890 n
1080 3890 n
1098 3884 n
1104 3878 n
1110 3866 n
1110 3854 n
1104 3842 n
1086 3830 n
1056 3818 n
1044 3812 n
1032 3800 n
1026 3782 n
1026 3764 n
1080 3890 m
1092 3884 n
1098 3878 n
1104 3866 n
1104 3854 n
1098 3842 n
1080 3830 n
1056 3818 n
1026 3776 m
1032 3782 n
1044 3782 n
1074 3770 n
1092 3770 n
1104 3776 n
1110 3782 n
1044 3782 m
1074 3764 n
1098 3764 n
1104 3770 n
1110 3782 n
1110 3794 n
1200 3824 m
1152 3776 m
1248 3872 n
1152 3872 m
1248 3776 n
1344 3824 m
1296 3866 m
1302 3860 n
1296 3854 n
1290 3860 n
1290 3866 n
1296 3878 n
1302 3884 n
1320 3890 n
1344 3890 n
1362 3884 n
1368 3872 n
1368 3854 n
1362 3842 n
1344 3836 n
1326 3836 n
1344 3890 m
1356 3884 n
1362 3872 n
1362 3854 n
1356 3842 n
1344 3836 n
1344 3836 m
1356 3830 n
1368 3818 n
1374 3806 n
1374 3788 n
1368 3776 n
1362 3770 n
1344 3764 n
1320 3764 n
1302 3770 n
1296 3776 n
1290 3788 n
1290 3794 n
1296 3800 n
1302 3794 n
1296 3788 n
1362 3824 m
1368 3806 n
1368 3788 n
1362 3776 n
1356 3770 n
1344 3764 n
1464 3824 m
1416 3866 m
1422 3860 n
1416 3854 n
1410 3860 n
1410 3866 n
1416 3878 n
1422 3884 n
1440 3890 n
1464 3890 n
1482 3884 n
1488 3878 n
1494 3866 n
1494 3854 n
1488 3842 n
1470 3830 n
1440 3818 n
1428 3812 n
1416 3800 n
1410 3782 n
1410 3764 n
1464 3890 m
1476 3884 n
1482 3878 n
1488 3866 n
1488 3854 n
1482 3842 n
1464 3830 n
1440 3818 n
1410 3776 m
1416 3782 n
1428 3782 n
1458 3770 n
1476 3770 n
1488 3776 n
1494 3782 n
1428 3782 m
1458 3764 n
1482 3764 n
1488 3770 n
1494 3782 n
1494 3794 n
850 400 m
778 369 m
764 365 n
755 351 n
751 329 n
751 316 n
755 293 n
764 280 n
778 275 n
787 275 n
800 280 n
809 293 n
813 316 n
813 329 n
809 351 n
800 365 n
787 369 n
778 369 n
778 369 m
769 365 n
764 360 n
760 351 n
755 329 n
755 316 n
760 293 n
764 284 n
769 280 n
778 275 n
787 275 m
795 280 n
800 284 n
804 293 n
809 316 n
809 329 n
804 351 n
800 360 n
795 365 n
787 369 n
881 320 m
849 284 m
845 280 n
849 275 n
854 280 n
849 284 n
926 320 m
912 369 m
899 365 n
890 351 n
885 329 n
885 316 n
890 293 n
899 280 n
912 275 n
921 275 n
935 280 n
944 293 n
948 316 n
948 329 n
944 351 n
935 365 n
921 369 n
912 369 n
912 369 m
903 365 n
899 360 n
894 351 n
890 329 n
890 316 n
894 293 n
899 284 n
903 280 n
912 275 n
921 275 m
930 280 n
935 284 n
939 293 n
944 316 n
944 329 n
939 351 n
935 360 n
930 365 n
921 369 n
1556 369 m
1542 365 n
1533 351 n
1529 329 n
1529 316 n
1533 293 n
1542 280 n
1556 275 n
1565 275 n
1578 280 n
1587 293 n
1591 316 n
1591 329 n
1587 351 n
1578 365 n
1565 369 n
1556 369 n
1556 369 m
1547 365 n
1542 360 n
1538 351 n
1533 329 n
1533 316 n
1538 293 n
1542 284 n
1547 280 n
1556 275 n
1565 275 m
1573 280 n
1578 284 n
1582 293 n
1587 316 n
1587 329 n
1582 351 n
1578 360 n
1573 365 n
1565 369 n
1659 320 m
1627 284 m
1623 280 n
1627 275 n
1632 280 n
1627 284 n
1704 320 m
1668 351 m
1672 347 n
1668 342 n
1663 347 n
1663 351 n
1668 360 n
1672 365 n
1686 369 n
1704 369 n
1717 365 n
1722 360 n
1726 351 n
1726 342 n
1722 333 n
1708 324 n
1686 316 n
1677 311 n
1668 302 n
1663 289 n
1663 275 n
1704 369 m
1713 365 n
1717 360 n
1722 351 n
1722 342 n
1717 333 n
1704 324 n
1686 316 n
1663 284 m
1668 289 n
1677 289 n
1699 280 n
1713 280 n
1722 284 n
1726 289 n
1677 289 m
1699 275 n
1717 275 n
1722 280 n
1726 289 n
1726 298 n
2332 369 m
2318 365 n
2309 351 n
2305 329 n
2305 316 n
2309 293 n
2318 280 n
2332 275 n
2341 275 n
2354 280 n
2363 293 n
2367 316 n
2367 329 n
2363 351 n
2354 365 n
2341 369 n
2332 369 n
2332 369 m
2323 365 n
2318 360 n
2314 351 n
2309 329 n
2309 316 n
2314 293 n
2318 284 n
2323 280 n
2332 275 n
2341 275 m
2349 280 n
2354 284 n
2358 293 n
2363 316 n
2363 329 n
2358 351 n
2354 360 n
2349 365 n
2341 369 n
2435 320 m
2403 284 m
2399 280 n
2403 275 n
2408 280 n
2403 284 n
2480 320 m
2480 360 m
2480 275 n
2484 369 m
2484 275 n
2484 369 m
2435 302 n
2507 302 n
2466 275 m
2498 275 n
3111 369 m
3097 365 n
3088 351 n
3084 329 n
3084 316 n
3088 293 n
3097 280 n
3111 275 n
3120 275 n
3133 280 n
3142 293 n
3146 316 n
3146 329 n
3142 351 n
3133 365 n
3120 369 n
3111 369 n
3111 369 m
3102 365 n
3097 360 n
3093 351 n
3088 329 n
3088 316 n
3093 293 n
3097 284 n
3102 280 n
3111 275 n
3120 275 m
3128 280 n
3133 284 n
3137 293 n
3142 316 n
3142 329 n
3137 351 n
3133 360 n
3128 365 n
3120 369 n
3214 320 m
3182 284 m
3178 280 n
3182 275 n
3187 280 n
3182 284 n
3259 320 m
3272 356 m
3268 351 n
3272 347 n
3277 351 n
3277 356 n
3272 365 n
3263 369 n
3250 369 n
3236 365 n
3227 356 n
3223 347 n
3218 329 n
3218 302 n
3223 289 n
3232 280 n
3245 275 n
3254 275 n
3268 280 n
3277 289 n
3281 302 n
3281 307 n
3277 320 n
3268 329 n
3254 333 n
3250 333 n
3236 329 n
3227 320 n
3223 307 n
3250 369 m
3241 365 n
3232 356 n
3227 347 n
3223 329 n
3223 302 n
3227 289 n
3236 280 n
3245 275 n
3254 275 m
3263 280 n
3272 289 n
3277 302 n
3277 307 n
3272 320 n
3263 329 n
3254 333 n
3889 369 m
3875 365 n
3866 351 n
3862 329 n
3862 316 n
3866 293 n
3875 280 n
3889 275 n
3898 275 n
3911 280 n
3920 293 n
3924 316 n
3924 329 n
3920 351 n
3911 365 n
3898 369 n
3889 369 n
3889 369 m
3880 365 n
3875 360 n
3871 351 n
3866 329 n
3866 316 n
3871 293 n
3875 284 n
3880 280 n
3889 275 n
3898 275 m
3906 280 n
3911 284 n
3915 293 n
3920 316 n
3920 329 n
3915 351 n
3911 360 n
3906 365 n
3898 369 n
3992 320 m
3960 284 m
3956 280 n
3960 275 n
3965 280 n
3960 284 n
4037 320 m
4019 369 m
4005 365 n
4001 356 n
4001 342 n
4005 333 n
4019 329 n
4037 329 n
4050 333 n
4055 342 n
4055 356 n
4050 365 n
4037 369 n
4019 369 n
4019 369 m
4010 365 n
4005 356 n
4005 342 n
4010 333 n
4019 329 n
4037 329 m
4046 333 n
4050 342 n
4050 356 n
4046 365 n
4037 369 n
4019 329 m
4005 324 n
4001 320 n
3996 311 n
3996 293 n
4001 284 n
4005 280 n
4019 275 n
4037 275 n
4050 280 n
4055 284 n
4059 293 n
4059 311 n
4055 320 n
4050 324 n
4037 329 n
4019 329 m
4010 324 n
4005 320 n
4001 311 n
4001 293 n
4005 284 n
4010 280 n
4019 275 n
4037 275 m
4046 280 n
4050 284 n
4055 293 n
4055 311 n
4050 320 n
4046 324 n
4037 329 n
739 549 m
725 545 n
716 531 n
712 509 n
712 496 n
716 473 n
725 460 n
739 455 n
748 455 n
761 460 n
770 473 n
774 496 n
774 509 n
770 531 n
761 545 n
748 549 n
739 549 n
739 549 m
730 545 n
725 540 n
721 531 n
716 509 n
716 496 n
721 473 n
725 464 n
730 460 n
739 455 n
748 455 m
756 460 n
761 464 n
765 473 n
770 496 n
770 509 n
765 531 n
761 540 n
756 545 n
748 549 n
734 1231 m
743 1236 n
757 1249 n
757 1155 n
752 1245 m
752 1155 n
734 1155 m
774 1155 n
716 1931 m
721 1927 n
716 1922 n
712 1927 n
712 1931 n
716 1940 n
721 1945 n
734 1949 n
752 1949 n
765 1945 n
770 1940 n
774 1931 n
774 1922 n
770 1913 n
756 1904 n
734 1896 n
725 1891 n
716 1882 n
712 1869 n
712 1855 n
752 1949 m
761 1945 n
765 1940 n
770 1931 n
770 1922 n
765 1913 n
752 1904 n
734 1896 n
712 1864 m
716 1869 n
725 1869 n
748 1860 n
761 1860 n
770 1864 n
774 1869 n
725 1869 m
748 1855 n
765 1855 n
770 1860 n
774 1869 n
774 1878 n
716 2631 m
721 2627 n
716 2622 n
712 2627 n
712 2631 n
716 2640 n
721 2645 n
734 2649 n
752 2649 n
765 2645 n
770 2636 n
770 2622 n
765 2613 n
752 2609 n
739 2609 n
752 2649 m
761 2645 n
765 2636 n
765 2622 n
761 2613 n
752 2609 n
752 2609 m
761 2604 n
770 2596 n
774 2587 n
774 2573 n
770 2564 n
765 2560 n
752 2555 n
734 2555 n
721 2560 n
716 2564 n
712 2573 n
712 2578 n
716 2582 n
721 2578 n
716 2573 n
765 2600 m
770 2587 n
770 2573 n
765 2564 n
761 2560 n
752 2555 n
748 3340 m
748 3255 n
752 3349 m
752 3255 n
752 3349 m
703 3282 n
775 3282 n
735 3255 m
766 3255 n
721 4049 m
712 4004 n
712 4004 m
721 4013 n
734 4018 n
748 4018 n
761 4013 n
770 4004 n
774 3991 n
774 3982 n
770 3969 n
761 3960 n
748 3955 n
734 3955 n
721 3960 n
716 3964 n
712 3973 n
712 3978 n
716 3982 n
721 3978 n
716 3973 n
748 4018 m
756 4013 n
765 4004 n
770 3991 n
770 3982 n
765 3969 n
756 3960 n
748 3955 n
721 4049 m
765 4049 n
721 4045 m
743 4045 n
765 4049 n
2364 145 m
2364 39 n
2369 145 m
2369 39 n
2364 130 m
2354 140 n
2344 145 n
2334 145 n
2319 140 n
2309 130 n
2304 115 n
2304 105 n
2309 90 n
2319 80 n
2334 74 n
2344 74 n
2354 80 n
2364 90 n
2334 145 m
2324 140 n
2314 130 n
2309 115 n
2309 105 n
2314 90 n
2324 80 n
2334 74 n
2349 39 m
2384 39 n
2451 125 m
2491 201 m
2400 39 n
2563 125 m
2547 140 m
2527 74 n
2547 140 m
2532 74 n
2578 140 m
2578 74 n
2578 140 m
2583 74 n
2512 130 m
2522 140 n
2537 145 n
2604 145 n
2512 130 m
2522 135 n
2537 140 n
2604 140 n
2675 125 m
2757 125 m
2838 125 m
2920 125 m
3001 125 m
3083 125 m
3165 125 m
3246 125 m
3328 125 m
3409 125 m
3491 125 m
3573 125 m
3654 125 m
3736 125 m
3817 125 m
3899 125 m
3981 125 m
4062 125 m
4144 125 m
4225 125 m
4307 125 m
4389 125 m
4470 125 m
4552 125 m
4633 125 m
4715 125 m
4756 64 m
4732 102 m
4732 30 n
4735 102 m
4735 30 n
4722 102 m
4763 102 n
4773 98 n
4776 95 n
4780 88 n
4780 81 n
4776 74 n
4773 71 n
4763 68 n
4735 68 n
4763 102 m
4769 98 n
4773 95 n
4776 88 n
4776 81 n
4773 74 n
4769 71 n
4763 68 n
4722 30 m
4746 30 n
4752 68 m
4759 64 n
4763 61 n
4773 37 n
4776 34 n
4780 34 n
4783 37 n
4759 64 m
4763 57 n
4769 34 n
4773 30 n
4780 30 n
4783 37 n
4783 40 n
4831 64 m
4807 71 m
4807 68 n
4803 68 n
4803 71 n
4807 74 n
4814 78 n
4827 78 n
4834 74 n
4837 71 n
4841 64 n
4841 40 n
4844 34 n
4848 30 n
4837 71 m
4837 40 n
4841 34 n
4848 30 n
4851 30 n
4837 64 m
4834 61 n
4814 57 n
4803 54 n
4800 47 n
4800 40 n
4803 34 n
4814 30 n
4824 30 n
4831 34 n
4837 40 n
4814 57 m
4807 54 n
4803 47 n
4803 40 n
4807 34 n
4814 30 n
4899 64 m
4875 78 m
4875 30 n
4878 78 m
4878 30 n
4878 68 m
4885 74 n
4895 78 n
4902 78 n
4912 74 n
4916 68 n
4916 30 n
4902 78 m
4909 74 n
4912 68 n
4912 30 n
4865 78 m
4878 78 n
4865 30 m
4888 30 n
4902 30 m
4926 30 n
4973 64 m
4950 71 m
4950 68 n
4946 68 n
4946 71 n
4950 74 n
4956 78 n
4970 78 n
4977 74 n
4980 71 n
4984 64 n
4984 40 n
4987 34 n
4990 30 n
4980 71 m
4980 40 n
4984 34 n
4990 30 n
4994 30 n
4980 64 m
4977 61 n
4956 57 n
4946 54 n
4943 47 n
4943 40 n
4946 34 n
4956 30 n
4967 30 n
4973 34 n
4980 40 n
4956 57 m
4950 54 n
4946 47 n
4946 40 n
4950 34 n
4956 30 n
5041 64 m
5096 64 m
5089 98 m
5086 95 n
5089 91 n
5092 95 n
5092 98 n
5089 102 n
5082 102 n
5075 98 n
5072 91 n
5072 30 n
5082 102 m
5079 98 n
5075 91 n
5075 30 n
5062 78 m
5089 78 n
5062 30 m
5086 30 n
5140 64 m
5116 102 m
5113 98 n
5116 95 n
5120 98 n
5116 102 n
5116 78 m
5116 30 n
5120 78 m
5120 30 n
5106 78 m
5120 78 n
5106 30 m
5130 30 n
5177 64 m
5164 78 m
5157 74 n
5154 71 n
5150 64 n
5150 57 n
5154 51 n
5157 47 n
5164 44 n
5171 44 n
5177 47 n
5181 51 n
5184 57 n
5184 64 n
5181 71 n
5177 74 n
5171 78 n
5164 78 n
5157 74 m
5154 68 n
5154 54 n
5157 47 n
5177 47 m
5181 54 n
5181 68 n
5177 74 n
5181 71 m
5184 74 n
5191 78 n
5191 74 n
5184 74 n
5154 51 m
5150 47 n
5147 40 n
5147 37 n
5150 30 n
5160 27 n
5177 27 n
5188 23 n
5191 20 n
5147 37 m
5150 34 n
5160 30 n
5177 30 n
5188 27 n
5191 20 n
5191 17 n
5188 10 n
5177 6 n
5157 6 n
5147 10 n
5143 17 n
5143 20 n
5147 27 n
5157 30 n
5242 64 m
5218 37 m
5215 34 n
5218 30 n
5222 34 n
5218 37 n
5276 64 m
5276 95 m
5276 30 n
5279 102 m
5279 30 n
5279 102 m
5242 51 n
5296 51 n
5266 30 m
5290 30 n
5344 64 m
373 2227 m
365 2212 n
365 2190 n
373 2167 n
388 2152 n
410 2145 n
432 2145 n
455 2152 n
462 2160 n
470 2182 n
470 2205 n
462 2219 n
365 2190 m
373 2175 n
388 2160 n
410 2152 n
432 2152 n
455 2160 n
462 2167 n
470 2182 n
417 2152 m
417 2212 n
395 2339 m
465 2334 m
570 2334 n
465 2339 m
570 2339 n
480 2334 m
470 2324 n
465 2314 n
465 2304 n
470 2289 n
480 2279 n
495 2274 n
505 2274 n
520 2279 n
530 2289 n
535 2304 n
535 2314 n
530 2324 n
520 2334 n
465 2304 m
470 2294 n
480 2284 n
495 2279 n
505 2279 n
520 2284 n
530 2294 n
535 2304 n
570 2319 m
570 2354 n
1 1 m
e
%%Trailer
EndPSPlot
%!
%%Creator: cmatter:rana(rana)
%%Title: Unix plot file
%%CreationDate: Tue Jan 19 16:41:41 1993
%%DocumentFonts: Courier
%%EndComments
% lib/psplot.pro -- included prolog for plot files
% Copyright (c) 1984 Adobe Systems, Inc.  All Rights Reserved.
% Modified so everybody's favorite axis files work as they used to.
% People really should be using laser...
%
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 2 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/Landscape {90 rotate 0 -15840 translate} def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog
Landscape
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
e
%%Page: 2 2
/solid f
850 591 m
814 591 m
886 591 n
850 627 m
850 555 n
850 591 m
1317 669 n
1281 669 m
1353 669 n
1317 705 m
1317 633 n
1317 669 m
1783 820 n
1747 820 m
1819 820 n
1783 856 m
1783 784 n
1783 820 m
2017 954 n
1981 954 m
2053 954 n
2017 990 m
2017 918 n
2017 954 m
2483 1474 n
2447 1474 m
2519 1474 n
2483 1510 m
2483 1438 n
2483 1474 m
2950 1977 n
2914 1977 m
2986 1977 n
2950 2013 m
2950 1941 n
2950 1977 m
3417 2445 n
3381 2445 m
3453 2445 n
3417 2481 m
3417 2409 n
3417 2445 m
3883 2903 n
3847 2903 m
3919 2903 n
3883 2939 m
3883 2867 n
3883 2903 m
4350 3327 n
4314 3327 m
4386 3327 n
4350 3363 m
4350 3291 n
4350 3327 m
/solid f
4350 500 850 500 l
4350 4000 n
850 4000 n
850 500 n
1083 550 1083 500 l
1083 4000 1083 3950 l
1317 550 1317 500 l
1317 4000 1317 3950 l
1550 550 1550 500 l
1550 4000 1550 3950 l
1783 550 1783 500 l
1783 4000 1783 3950 l
2017 650 2017 500 l
2017 4000 2017 3850 l
2250 550 2250 500 l
2250 4000 2250 3950 l
2483 550 2483 500 l
2483 4000 2483 3950 l
2717 550 2717 500 l
2717 4000 2717 3950 l
2950 550 2950 500 l
2950 4000 2950 3950 l
3183 650 3183 500 l
3183 4000 3183 3850 l
3417 550 3417 500 l
3417 4000 3417 3950 l
3650 550 3650 500 l
3650 4000 3650 3950 l
3883 550 3883 500 l
3883 4000 3883 3950 l
4117 550 4117 500 l
4117 4000 4117 3950 l
900 675 850 675 l
4350 675 4300 675 l
900 850 850 850 l
4350 850 4300 850 l
900 1025 850 1025 l
4350 1025 4300 1025 l
900 1200 850 1200 l
4350 1200 4300 1200 l
1000 1375 850 1375 l
4350 1375 4200 1375 l
900 1550 850 1550 l
4350 1550 4300 1550 l
900 1725 850 1725 l
4350 1725 4300 1725 l
900 1900 850 1900 l
4350 1900 4300 1900 l
900 2075 850 2075 l
4350 2075 4300 2075 l
1000 2250 850 2250 l
4350 2250 4200 2250 l
900 2425 850 2425 l
4350 2425 4300 2425 l
900 2600 850 2600 l
4350 2600 4300 2600 l
900 2775 850 2775 l
4350 2775 4300 2775 l
900 2950 850 2950 l
4350 2950 4300 2950 l
1000 3125 850 3125 l
4350 3125 4200 3125 l
900 3300 850 3300 l
4350 3300 4300 3300 l
900 3475 850 3475 l
4350 3475 4300 3475 l
900 3650 850 3650 l
4350 3650 4300 3650 l
900 3825 850 3825 l
4350 3825 4300 3825 l
3712 3866 m
3718 3860 n
3712 3854 n
3706 3860 n
3706 3866 n
3712 3878 n
3718 3884 n
3736 3890 n
3760 3890 n
3778 3884 n
3784 3872 n
3784 3854 n
3778 3842 n
3760 3836 n
3742 3836 n
3760 3890 m
3772 3884 n
3778 3872 n
3778 3854 n
3772 3842 n
3760 3836 n
3760 3836 m
3772 3830 n
3784 3818 n
3790 3806 n
3790 3788 n
3784 3776 n
3778 3770 n
3760 3764 n
3736 3764 n
3718 3770 n
3712 3776 n
3706 3788 n
3706 3794 n
3712 3800 n
3718 3794 n
3712 3788 n
3778 3824 m
3784 3806 n
3784 3788 n
3778 3776 n
3772 3770 n
3760 3764 n
3880 3824 m
3832 3866 m
3838 3860 n
3832 3854 n
3826 3860 n
3826 3866 n
3832 3878 n
3838 3884 n
3856 3890 n
3880 3890 n
3898 3884 n
3904 3878 n
3910 3866 n
3910 3854 n
3904 3842 n
3886 3830 n
3856 3818 n
3844 3812 n
3832 3800 n
3826 3782 n
3826 3764 n
3880 3890 m
3892 3884 n
3898 3878 n
3904 3866 n
3904 3854 n
3898 3842 n
3880 3830 n
3856 3818 n
3826 3776 m
3832 3782 n
3844 3782 n
3874 3770 n
3892 3770 n
3904 3776 n
3910 3782 n
3844 3782 m
3874 3764 n
3898 3764 n
3904 3770 n
3910 3782 n
3910 3794 n
4000 3824 m
3952 3776 m
4048 3872 n
3952 3872 m
4048 3776 n
4144 3824 m
4096 3866 m
4102 3860 n
4096 3854 n
4090 3860 n
4090 3866 n
4096 3878 n
4102 3884 n
4120 3890 n
4144 3890 n
4162 3884 n
4168 3872 n
4168 3854 n
4162 3842 n
4144 3836 n
4126 3836 n
4144 3890 m
4156 3884 n
4162 3872 n
4162 3854 n
4156 3842 n
4144 3836 n
4144 3836 m
4156 3830 n
4168 3818 n
4174 3806 n
4174 3788 n
4168 3776 n
4162 3770 n
4144 3764 n
4120 3764 n
4102 3770 n
4096 3776 n
4090 3788 n
4090 3794 n
4096 3800 n
4102 3794 n
4096 3788 n
4162 3824 m
4168 3806 n
4168 3788 n
4162 3776 n
4156 3770 n
4144 3764 n
4264 3824 m
4216 3866 m
4222 3860 n
4216 3854 n
4210 3860 n
4210 3866 n
4216 3878 n
4222 3884 n
4240 3890 n
4264 3890 n
4282 3884 n
4288 3878 n
4294 3866 n
4294 3854 n
4288 3842 n
4270 3830 n
4240 3818 n
4228 3812 n
4216 3800 n
4210 3782 n
4210 3764 n
4264 3890 m
4276 3884 n
4282 3878 n
4288 3866 n
4288 3854 n
4282 3842 n
4264 3830 n
4240 3818 n
4210 3776 m
4216 3782 n
4228 3782 n
4258 3770 n
4276 3770 n
4288 3776 n
4294 3782 n
4228 3782 m
4258 3764 n
4282 3764 n
4288 3770 n
4294 3782 n
4294 3794 n
850 400 m
778 369 m
764 365 n
755 351 n
751 329 n
751 316 n
755 293 n
764 280 n
778 275 n
787 275 n
800 280 n
809 293 n
813 316 n
813 329 n
809 351 n
800 365 n
787 369 n
778 369 n
778 369 m
769 365 n
764 360 n
760 351 n
755 329 n
755 316 n
760 293 n
764 284 n
769 280 n
778 275 n
787 275 m
795 280 n
800 284 n
804 293 n
809 316 n
809 329 n
804 351 n
800 360 n
795 365 n
787 369 n
881 320 m
849 284 m
845 280 n
849 275 n
854 280 n
849 284 n
926 320 m
894 369 m
885 324 n
885 324 m
894 333 n
908 338 n
921 338 n
935 333 n
944 324 n
948 311 n
948 302 n
944 289 n
935 280 n
921 275 n
908 275 n
894 280 n
890 284 n
885 293 n
885 298 n
890 302 n
894 298 n
890 293 n
921 338 m
930 333 n
939 324 n
944 311 n
944 302 n
939 289 n
930 280 n
921 275 n
894 369 m
939 369 n
894 365 m
917 365 n
939 369 n
1924 351 m
1933 356 n
1947 369 n
1947 275 n
1942 365 m
1942 275 n
1924 275 m
1964 275 n
2041 320 m
2009 284 m
2005 280 n
2009 275 n
2014 280 n
2009 284 n
2086 320 m
2072 369 m
2059 365 n
2050 351 n
2045 329 n
2045 316 n
2050 293 n
2059 280 n
2072 275 n
2081 275 n
2095 280 n
2104 293 n
2108 316 n
2108 329 n
2104 351 n
2095 365 n
2081 369 n
2072 369 n
2072 369 m
2063 365 n
2059 360 n
2054 351 n
2050 329 n
2050 316 n
2054 293 n
2059 284 n
2063 280 n
2072 275 n
2081 275 m
2090 280 n
2095 284 n
2099 293 n
2104 316 n
2104 329 n
2099 351 n
2095 360 n
2090 365 n
2081 369 n
3090 351 m
3099 356 n
3113 369 n
3113 275 n
3108 365 m
3108 275 n
3090 275 m
3130 275 n
3207 320 m
3175 284 m
3171 280 n
3175 275 n
3180 280 n
3175 284 n
3252 320 m
3220 369 m
3211 324 n
3211 324 m
3220 333 n
3234 338 n
3247 338 n
3261 333 n
3270 324 n
3274 311 n
3274 302 n
3270 289 n
3261 280 n
3247 275 n
3234 275 n
3220 280 n
3216 284 n
3211 293 n
3211 298 n
3216 302 n
3220 298 n
3216 293 n
3247 338 m
3256 333 n
3265 324 n
3270 311 n
3270 302 n
3265 289 n
3256 280 n
3247 275 n
3220 369 m
3265 369 n
3220 365 m
3243 365 n
3265 369 n
4255 351 m
4260 347 n
4255 342 n
4251 347 n
4251 351 n
4255 360 n
4260 365 n
4273 369 n
4291 369 n
4304 365 n
4309 360 n
4313 351 n
4313 342 n
4309 333 n
4295 324 n
4273 316 n
4264 311 n
4255 302 n
4251 289 n
4251 275 n
4291 369 m
4300 365 n
4304 360 n
4309 351 n
4309 342 n
4304 333 n
4291 324 n
4273 316 n
4251 284 m
4255 289 n
4264 289 n
4287 280 n
4300 280 n
4309 284 n
4313 289 n
4264 289 m
4287 275 n
4304 275 n
4309 280 n
4313 289 n
4313 298 n
4381 320 m
4349 284 m
4345 280 n
4349 275 n
4354 280 n
4349 284 n
4426 320 m
4412 369 m
4399 365 n
4390 351 n
4385 329 n
4385 316 n
4390 293 n
4399 280 n
4412 275 n
4421 275 n
4435 280 n
4444 293 n
4448 316 n
4448 329 n
4444 351 n
4435 365 n
4421 369 n
4412 369 n
4412 369 m
4403 365 n
4399 360 n
4394 351 n
4390 329 n
4390 316 n
4394 293 n
4399 284 n
4403 280 n
4412 275 n
4421 275 m
4430 280 n
4435 284 n
4439 293 n
4444 316 n
4444 329 n
4439 351 n
4435 360 n
4430 365 n
4421 369 n
739 549 m
725 545 n
716 531 n
712 509 n
712 496 n
716 473 n
725 460 n
739 455 n
748 455 n
761 460 n
770 473 n
774 496 n
774 509 n
770 531 n
761 545 n
748 549 n
739 549 n
739 549 m
730 545 n
725 540 n
721 531 n
716 509 n
716 496 n
721 473 n
725 464 n
730 460 n
739 455 n
748 455 m
756 460 n
761 464 n
765 473 n
770 496 n
770 509 n
765 531 n
761 540 n
756 545 n
748 549 n
734 1406 m
743 1411 n
757 1424 n
757 1330 n
752 1420 m
752 1330 n
734 1330 m
774 1330 n
716 2281 m
721 2277 n
716 2272 n
712 2277 n
712 2281 n
716 2290 n
721 2295 n
734 2299 n
752 2299 n
765 2295 n
770 2290 n
774 2281 n
774 2272 n
770 2263 n
756 2254 n
734 2246 n
725 2241 n
716 2232 n
712 2219 n
712 2205 n
752 2299 m
761 2295 n
765 2290 n
770 2281 n
770 2272 n
765 2263 n
752 2254 n
734 2246 n
712 2214 m
716 2219 n
725 2219 n
748 2210 n
761 2210 n
770 2214 n
774 2219 n
725 2219 m
748 2205 n
765 2205 n
770 2210 n
774 2219 n
774 2228 n
716 3156 m
721 3152 n
716 3147 n
712 3152 n
712 3156 n
716 3165 n
721 3170 n
734 3174 n
752 3174 n
765 3170 n
770 3161 n
770 3147 n
765 3138 n
752 3134 n
739 3134 n
752 3174 m
761 3170 n
765 3161 n
765 3147 n
761 3138 n
752 3134 n
752 3134 m
761 3129 n
770 3121 n
774 3112 n
774 3098 n
770 3089 n
765 3085 n
752 3080 n
734 3080 n
721 3085 n
716 3089 n
712 3098 n
712 3103 n
716 3107 n
721 3103 n
716 3098 n
765 3125 m
770 3112 n
770 3098 n
765 3089 n
761 3085 n
752 3080 n
748 4040 m
748 3955 n
752 4049 m
752 3955 n
752 4049 m
703 3982 n
775 3982 n
735 3955 m
766 3955 n
2622 181 m
2622 105 n
2627 90 n
2637 80 n
2652 74 n
2662 74 n
2677 80 n
2687 90 n
2692 105 n
2692 181 n
2627 181 m
2627 105 n
2632 90 n
2642 80 n
2652 74 n
2606 181 m
2642 181 n
2677 181 m
2708 181 n
2779 125 m
2820 201 m
2728 39 n
2891 125 m
2881 181 m
2881 95 n
2876 80 n
2866 74 n
2855 74 n
2845 80 n
2840 90 n
2840 100 n
2845 105 n
2850 100 n
2845 95 n
2876 181 m
2876 95 n
2871 80 n
2866 74 n
2861 181 m
2896 181 n
2968 125 m
3049 125 m
3131 125 m
3212 125 m
3294 125 m
3376 125 m
3457 125 m
3539 125 m
3620 125 m
3702 125 m
3784 125 m
3865 125 m
3947 125 m
4028 125 m
4110 125 m
4192 125 m
4273 125 m
4355 125 m
4436 125 m
4518 125 m
4600 125 m
4681 125 m
4763 125 m
4804 64 m
4780 102 m
4780 30 n
4783 102 m
4783 30 n
4770 102 m
4810 102 n
4821 98 n
4824 95 n
4827 88 n
4827 81 n
4824 74 n
4821 71 n
4810 68 n
4783 68 n
4810 102 m
4817 98 n
4821 95 n
4824 88 n
4824 81 n
4821 74 n
4817 71 n
4810 68 n
4770 30 m
4793 30 n
4800 68 m
4807 64 n
4810 61 n
4821 37 n
4824 34 n
4827 34 n
4831 37 n
4807 64 m
4810 57 n
4817 34 n
4821 30 n
4827 30 n
4831 37 n
4831 40 n
4878 64 m
4855 71 m
4855 68 n
4851 68 n
4851 71 n
4855 74 n
4861 78 n
4875 78 n
4882 74 n
4885 71 n
4889 64 n
4889 40 n
4892 34 n
4895 30 n
4885 71 m
4885 40 n
4889 34 n
4895 30 n
4899 30 n
4885 64 m
4882 61 n
4861 57 n
4851 54 n
4848 47 n
4848 40 n
4851 34 n
4861 30 n
4872 30 n
4878 34 n
4885 40 n
4861 57 m
4855 54 n
4851 47 n
4851 40 n
4855 34 n
4861 30 n
4946 64 m
4923 78 m
4923 30 n
4926 78 m
4926 30 n
4926 68 m
4933 74 n
4943 78 n
4950 78 n
4960 74 n
4963 68 n
4963 30 n
4950 78 m
4957 74 n
4960 68 n
4960 30 n
4912 78 m
4926 78 n
4912 30 m
4936 30 n
4950 30 m
4974 30 n
5021 64 m
4997 71 m
4997 68 n
4994 68 n
4994 71 n
4997 74 n
5004 78 n
5018 78 n
5025 74 n
5028 71 n
5031 64 n
5031 40 n
5035 34 n
5038 30 n
5028 71 m
5028 40 n
5031 34 n
5038 30 n
5042 30 n
5028 64 m
5025 61 n
5004 57 n
4994 54 n
4991 47 n
4991 40 n
4994 34 n
5004 30 n
5014 30 n
5021 34 n
5028 40 n
5004 57 m
4997 54 n
4994 47 n
4994 40 n
4997 34 n
5004 30 n
5089 64 m
5144 64 m
5137 98 m
5133 95 n
5137 91 n
5140 95 n
5140 98 n
5137 102 n
5130 102 n
5123 98 n
5120 91 n
5120 30 n
5130 102 m
5127 98 n
5123 91 n
5123 30 n
5110 78 m
5137 78 n
5110 30 m
5133 30 n
5188 64 m
5164 102 m
5161 98 n
5164 95 n
5167 98 n
5164 102 n
5164 78 m
5164 30 n
5167 78 m
5167 30 n
5154 78 m
5167 78 n
5154 30 m
5178 30 n
5225 64 m
5212 78 m
5205 74 n
5201 71 n
5198 64 n
5198 57 n
5201 51 n
5205 47 n
5212 44 n
5218 44 n
5225 47 n
5229 51 n
5232 57 n
5232 64 n
5229 71 n
5225 74 n
5218 78 n
5212 78 n
5205 74 m
5201 68 n
5201 54 n
5205 47 n
5225 47 m
5229 54 n
5229 68 n
5225 74 n
5229 71 m
5232 74 n
5239 78 n
5239 74 n
5232 74 n
5201 51 m
5198 47 n
5195 40 n
5195 37 n
5198 30 n
5208 27 n
5225 27 n
5235 23 n
5239 20 n
5195 37 m
5198 34 n
5208 30 n
5225 30 n
5235 27 n
5239 20 n
5239 17 n
5235 10 n
5225 6 n
5205 6 n
5195 10 n
5191 17 n
5191 20 n
5195 27 n
5205 30 n
5290 64 m
5266 37 m
5263 34 n
5266 30 n
5269 34 n
5266 37 n
5324 64 m
5300 102 m
5293 68 n
5293 68 m
5300 74 n
5310 78 n
5320 78 n
5331 74 n
5337 68 n
5341 57 n
5341 51 n
5337 40 n
5331 34 n
5320 30 n
5310 30 n
5300 34 n
5297 37 n
5293 44 n
5293 47 n
5297 51 n
5300 47 n
5297 44 n
5320 78 m
5327 74 n
5334 68 n
5337 57 n
5337 51 n
5334 40 n
5327 34 n
5320 30 n
5300 102 m
5334 102 n
5300 98 m
5317 98 n
5334 102 n
5392 64 m
417 1654 m
411 1642 n
411 1624 n
417 1606 n
429 1594 n
447 1588 n
465 1588 n
483 1594 n
489 1600 n
495 1618 n
495 1636 n
489 1648 n
411 1624 m
417 1612 n
429 1600 n
447 1594 n
465 1594 n
483 1600 n
489 1606 n
495 1618 n
453 1594 m
453 1642 n
435 1744 m
491 1740 m
575 1740 n
491 1744 m
575 1744 n
503 1740 m
495 1732 n
491 1724 n
491 1716 n
495 1704 n
503 1696 n
515 1692 n
523 1692 n
535 1696 n
543 1704 n
547 1716 n
547 1724 n
543 1732 n
535 1740 n
491 1716 m
495 1708 n
503 1700 n
515 1696 n
523 1696 n
535 1700 n
543 1708 n
547 1716 n
575 1728 m
575 1756 n
507 1808 m
435 1928 m
345 1922 m
357 1910 n
375 1898 n
399 1886 n
429 1880 n
453 1880 n
483 1886 n
507 1898 n
525 1910 n
537 1922 n
357 1910 m
381 1898 n
399 1892 n
429 1886 n
453 1886 n
483 1892 n
501 1898 n
525 1910 n
435 2012 m
411 2030 m
537 2030 n
411 2036 m
537 2036 n
429 2030 m
417 2018 n
411 2006 n
411 1994 n
417 1976 n
429 1964 n
447 1958 n
459 1958 n
477 1964 n
489 1976 n
495 1994 n
495 2006 n
489 2018 n
477 2030 n
411 1994 m
417 1982 n
429 1970 n
447 1964 n
459 1964 n
477 1970 n
489 1982 n
495 1994 n
537 2012 m
537 2054 n
435 2132 m
423 2084 m
423 2192 n
459 2084 m
459 2192 n
435 2288 m
393 2240 m
399 2246 n
405 2240 n
399 2234 n
393 2234 n
381 2240 n
375 2246 n
369 2264 n
369 2288 n
375 2306 n
381 2312 n
393 2318 n
405 2318 n
417 2312 n
429 2294 n
441 2264 n
447 2252 n
459 2240 n
477 2234 n
495 2234 n
369 2288 m
375 2300 n
381 2306 n
393 2312 n
405 2312 n
417 2306 n
429 2288 n
441 2264 n
483 2234 m
477 2240 n
477 2252 n
489 2282 n
489 2300 n
483 2312 n
477 2318 n
477 2252 m
495 2282 n
495 2306 n
489 2312 n
477 2318 n
465 2318 n
435 2408 m
417 2390 m
495 2366 n
417 2390 m
495 2372 n
417 2426 m
495 2426 n
417 2426 m
495 2432 n
429 2348 m
417 2360 n
411 2378 n
411 2456 n
429 2348 m
423 2360 n
417 2378 n
417 2456 n
435 2540 m
345 2588 m
537 2480 n
435 2672 m
393 2624 m
399 2630 n
405 2624 n
399 2618 n
393 2618 n
381 2624 n
375 2630 n
369 2648 n
369 2672 n
375 2690 n
387 2696 n
405 2696 n
417 2690 n
423 2672 n
423 2654 n
369 2672 m
375 2684 n
387 2690 n
405 2690 n
417 2684 n
423 2672 n
423 2672 m
429 2684 n
441 2696 n
453 2702 n
471 2702 n
483 2696 n
489 2690 n
495 2672 n
495 2648 n
489 2630 n
483 2624 n
471 2618 n
465 2618 n
459 2624 n
465 2630 n
471 2624 n
435 2690 m
453 2696 n
471 2696 n
483 2690 n
489 2684 n
495 2672 n
435 2792 m
393 2744 m
399 2750 n
405 2744 n
399 2738 n
393 2738 n
381 2744 n
375 2750 n
369 2768 n
369 2792 n
375 2810 n
381 2816 n
393 2822 n
405 2822 n
417 2816 n
429 2798 n
441 2768 n
447 2756 n
459 2744 n
477 2738 n
495 2738 n
369 2792 m
375 2804 n
381 2810 n
393 2816 n
405 2816 n
417 2810 n
429 2792 n
441 2768 n
483 2738 m
477 2744 n
477 2756 n
489 2786 n
489 2804 n
483 2816 n
477 2822 n
477 2756 m
495 2786 n
495 2810 n
489 2816 n
477 2822 n
465 2822 n
435 2912 m
345 2858 m
357 2870 n
375 2882 n
399 2894 n
429 2900 n
453 2900 n
483 2894 n
507 2882 n
525 2870 n
537 2858 n
357 2870 m
381 2882 n
399 2888 n
429 2894 n
453 2894 n
483 2888 n
501 2882 n
525 2870 n
1 1 m
e
%%Trailer
EndPSPlot
